Full Fine-Tuning is not the Problem: Why Adam Fails and SGD Succeeds in Few-Shot CLIP Adaptation

Few-shot CLIP adaptation is often treated as a parameterization problem. Full fine-tuning is assumed to overfit, so parameter-efficient fine-tuning (PEFT) methods are preferred. In this paper, we show that this conclusion conflates parameterization with optimization. Across 11 datasets, 3 CLIP backbones, and 5 shot levels, dense full fine-tuning with plain SGD outperforms representative PEFT methods under the reported evaluation protocol, whereas Adam/AdamW collapses. We trace this collapse to unreliable support-set preconditioning. The few-shot second moment systematically underestimates the corresponding full-data statistic, already at initialization. Adam's inverse-square-root normalization converts this error into an oversized adaptive update. Matching Adam's first-step update budget to SGD resolves most of the collapse, whereas numerator-side alignment does not explain the failure. Shampoo and SOAP also fail, so richer preconditioning alone does not resolve the problem. Theory formalizes how few-shot estimation error is amplified into unsafe updates. SGD succeeds because it avoids unreliable preconditioners and stays close to pretrained CLIP. Interpolation probes show low-loss connections along tested directions, and curvature probes show favorable directional curvature. These results identify optimizer-induced preconditioning, not dense full fine-tuning itself, as the main source of failure in few-shot CLIP adaptation.

==> (inline-0) <==
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets & Flowers & Caltech & DTD & UCF & Average \\ \midrule
\multirow{1}{*}{0} & CLIP & 62.0 & 62.1 & 18.1 & 35.8 & 60.1 & 78.9 & 85.1 & 64.0 & 91.4 & 43.0 & 61.6 & 60.2 \\
\midrule
\multirow{7}{*}{1} & Adapter (Adam) & 62.8 $\pm$ 0.1 & 63.0 $\pm$ 0.0 & 18.5 $\pm$ 0.2 & 39.0 $\pm$ 1.1 & 60.7 $\pm$ 0.1 & 79.3 $\pm$ 0.1 & 86.1 $\pm$ 0.1 & 64.7 $\pm$ 0.3 & 91.6 $\pm$ 0.0 & 43.7 $\pm$ 0.2 & 62.6 $\pm$ 0.3 & 61.1 $\pm$ 0.2 \\
& Adapter (SGD) & 62.0 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.1 $\pm$ 0.0 & 35.7 $\pm$ 0.6 & 60.1 $\pm$ 0.1 & 78.9 $\pm$ 0.2 & 85.3 $\pm$ 0.2 & 63.9 $\pm$ 0.2 & 91.5 $\pm$ 0.1 & 42.8 $\pm$ 0.2 & 61.6 $\pm$ 0.1 & 60.2 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 62.1 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.2 $\pm$ 0.1 & 36.5 $\pm$ 0.4 & 60.2 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.1 $\pm$ 0.0 & 64.3 $\pm$ 0.0 & 91.4 $\pm$ 0.1 & 43.0 $\pm$ 0.0 & 61.7 $\pm$ 0.0 & 60.3 $\pm$ 0.1 \\
& TIP-Adapter (SGD) & 62.1 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.2 $\pm$ 0.1 & 36.3 $\pm$ 0.4 & 60.2 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.1 $\pm$ 0.0 & 64.2 $\pm$ 0.0 & 91.4 $\pm$ 0.1 & 43.0 $\pm$ 0.0 & 61.7 $\pm$ 0.0 & 60.3 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 13.3 $\pm$ 0.8 & 17.6 $\pm$ 0.3 & 7.0 $\pm$ 1.2 & 27.8 $\pm$ 4.9 & 11.0 $\pm$ 0.7 & 18.7 $\pm$ 0.6 & 19.9 $\pm$ 4.9 & 27.7 $\pm$ 0.7 & 48.0 $\pm$ 4.8 & 21.4 $\pm$ 1.8 & 24.7 $\pm$ 1.2 & 21.5 $\pm$ 2.0 \\
& LP++ (SGD) & 60.9 $\pm$ 0.2 & 63.9 $\pm$ 0.6 & 20.7 $\pm$ 0.5 & 46.6 $\pm$ 1.2 & 54.9 $\pm$ 0.6 & 75.6 $\pm$ 0.6 & 83.3 $\pm$ 1.5 & 76.3 $\pm$ 1.1 & 91.0 $\pm$ 0.7 & 47.4 $\pm$ 1.4 & 66.6 $\pm$ 0.2 & 62.5 $\pm$ 0.8 \\
\cmidrule(lr){2-14}
& SGD & 64.6 $\pm$ 0.3 & 67.4 $\pm$ 0.1 & 22.3 $\pm$ 1.2 & 65.1 $\pm$ 2.4 & 63.5 $\pm$ 0.7 & 80.5 $\pm$ 0.4 & 89.0 $\pm$ 0.1 & 77.4 $\pm$ 1.0 & 93.1 $\pm$ 0.5 & 50.0 $\pm$ 0.1 & 71.7 $\pm$ 0.3 & 67.7 $\pm$ 0.6 \\
\midrule
\multirow{7}{*}{2} & Adapter (Adam) & 63.4 $\pm$ 0.0 & 64.3 $\pm$ 0.1 & 19.1 $\pm$ 0.1 & 39.5 $\pm$ 1.4 & 61.0 $\pm$ 0.2 & 79.8 $\pm$ 0.2 & 86.3 $\pm$ 0.1 & 65.2 $\pm$ 0.4 & 91.9 $\pm$ 0.1 & 44.7 $\pm$ 0.2 & 63.5 $\pm$ 0.1 & 61.7 $\pm$ 0.3 \\
& Adapter (SGD) & 62.0 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.1 $\pm$ 0.0 & 35.7 $\pm$ 0.6 & 60.1 $\pm$ 0.1 & 78.9 $\pm$ 0.2 & 85.3 $\pm$ 0.2 & 63.9 $\pm$ 0.2 & 91.5 $\pm$ 0.1 & 42.8 $\pm$ 0.2 & 61.6 $\pm$ 0.1 & 60.2 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 62.1 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.2 $\pm$ 0.1 & 37.6 $\pm$ 0.2 & 60.3 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.1 $\pm$ 0.0 & 64.6 $\pm$ 0.1 & 91.4 $\pm$ 0.0 & 43.0 $\pm$ 0.1 & 61.8 $\pm$ 0.1 & 60.5 $\pm$ 0.1 \\
& TIP-Adapter (SGD) & 62.1 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.2 $\pm$ 0.1 & 37.3 $\pm$ 0.2 & 60.2 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.1 $\pm$ 0.0 & 64.5 $\pm$ 0.1 & 91.4 $\pm$ 0.0 & 43.0 $\pm$ 0.0 & 61.8 $\pm$ 0.0 & 60.4 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 19.8 $\pm$ 0.8 & 27.9 $\pm$ 0.9 & 11.1 $\pm$ 0.4 & 39.2 $\pm$ 8.8 & 17.6 $\pm$ 0.6 & 28.4 $\pm$ 1.8 & 30.6 $\pm$ 1.5 & 42.1 $\pm$ 3.3 & 57.6 $\pm$ 3.2 & 27.4 $\pm$ 0.5 & 34.2 $\pm$ 0.8 & 30.5 $\pm$ 2.1 \\
& LP++ (SGD) & 63.1 $\pm$ 0.0 & 66.8 $\pm$ 0.2 & 22.2 $\pm$ 0.6 & 53.1 $\pm$ 2.2 & 58.1 $\pm$ 0.5 & 76.6 $\pm$ 0.7 & 84.8 $\pm$ 0.3 & 83.5 $\pm$ 1.0 & 92.6 $\pm$ 0.2 & 54.5 $\pm$ 0.2 & 69.9 $\pm$ 0.7 & 65.9 $\pm$ 0.6 \\
\cmidrule(lr){2-14}
& SGD & 65.2 $\pm$ 0.1 & 68.8 $\pm$ 0.3 & 22.6 $\pm$ 2.6 & 80.7 $\pm$ 3.6 & 61.6 $\pm$ 3.0 & 80.2 $\pm$ 0.3 & 89.6 $\pm$ 0.6 & 83.5 $\pm$ 0.7 & 94.2 $\pm$ 0.5 & 55.6 $\pm$ 1.1 & 74.5 $\pm$ 0.6 & 70.6 $\pm$ 1.2 \\
\midrule
\multirow{7}{*}{4} & Adapter (Adam) & 63.9 $\pm$ 0.1 & 65.8 $\pm$ 0.1 & 19.8 $\pm$ 0.1 & 40.6 $\pm$ 1.2 & 61.6 $\pm$ 0.0 & 80.2 $\pm$ 0.1 & 86.5 $\pm$ 0.2 & 66.0 $\pm$ 0.5 & 92.0 $\pm$ 0.1 & 46.7 $\pm$ 0.4 & 66.8 $\pm$ 0.1 & 62.7 $\pm$ 0.3 \\
& Adapter (SGD) & 62.0 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.1 $\pm$ 0.0 & 35.8 $\pm$ 0.6 & 60.1 $\pm$ 0.1 & 78.9 $\pm$ 0.2 & 85.3 $\pm$ 0.2 & 64.0 $\pm$ 0.2 & 91.5 $\pm$ 0.1 & 42.8 $\pm$ 0.2 & 61.6 $\pm$ 0.1 & 60.2 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 62.2 $\pm$ 0.0 & 62.3 $\pm$ 0.0 & 18.6 $\pm$ 0.1 & 38.7 $\pm$ 0.3 & 60.4 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.2 $\pm$ 0.0 & 65.3 $\pm$ 0.1 & 91.5 $\pm$ 0.1 & 43.0 $\pm$ 0.0 & 61.9 $\pm$ 0.0 & 60.7 $\pm$ 0.1 \\
& TIP-Adapter (SGD) & 62.1 $\pm$ 0.0 & 62.2 $\pm$ 0.0 & 18.4 $\pm$ 0.1 & 38.3 $\pm$ 0.3 & 60.3 $\pm$ 0.1 & 78.9 $\pm$ 0.0 & 85.2 $\pm$ 0.0 & 64.7 $\pm$ 0.1 & 91.5 $\pm$ 0.0 & 43.0 $\pm$ 0.1 & 61.8 $\pm$ 0.0 & 60.6 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 30.7 $\pm$ 0.6 & 40.3 $\pm$ 1.1 & 16.0 $\pm$ 1.1 & 42.7 $\pm$ 4.1 & 28.9 $\pm$ 2.2 & 46.2 $\pm$ 1.4 & 43.7 $\pm$ 4.5 & 62.2 $\pm$ 1.6 & 75.8 $\pm$ 0.6 & 39.4 $\pm$ 0.8 & 47.8 $\pm$ 1.3 & 43.1 $\pm$ 1.7 \\
& LP++ (SGD) & 65.2 $\pm$ 0.0 & 69.2 $\pm$ 0.4 & 24.6 $\pm$ 0.5 & 63.0 $\pm$ 2.5 & 62.6 $\pm$ 0.3 & 77.6 $\pm$ 0.2 & 85.8 $\pm$ 1.6 & 88.9 $\pm$ 0.4 & 93.2 $\pm$ 0.1 & 59.2 $\pm$ 1.0 & 72.0 $\pm$ 0.7 & 69.2 $\pm$ 0.7 \\
\cmidrule(lr){2-14}
& SGD & 66.3 $\pm$ 0.1 & 71.1 $\pm$ 0.2 & 25.3 $\pm$ 3.3 & 84.5 $\pm$ 0.7 & 67.4 $\pm$ 0.8 & 80.5 $\pm$ 0.3 & 90.5 $\pm$ 0.1 & 87.9 $\pm$ 1.0 & 94.7 $\pm$ 0.2 & 60.0 $\pm$ 0.3 & 77.5 $\pm$ 0.7 & 73.2 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{8} & Adapter (Adam) & 64.5 $\pm$ 0.1 & 67.5 $\pm$ 0.0 & 21.2 $\pm$ 0.3 & 44.5 $\pm$ 0.8 & 63.2 $\pm$ 0.3 & 81.2 $\pm$ 0.1 & 86.9 $\pm$ 0.2 & 69.2 $\pm$ 0.6 & 92.7 $\pm$ 0.1 & 50.3 $\pm$ 0.5 & 69.9 $\pm$ 0.4 & 64.6 $\pm$ 0.3 \\
& Adapter (SGD) & 62.0 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.1 $\pm$ 0.1 & 35.8 $\pm$ 0.6 & 60.1 $\pm$ 0.1 & 78.9 $\pm$ 0.2 & 85.3 $\pm$ 0.2 & 64.0 $\pm$ 0.2 & 91.5 $\pm$ 0.1 & 42.8 $\pm$ 0.2 & 61.6 $\pm$ 0.1 & 60.2 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 62.5 $\pm$ 0.0 & 62.9 $\pm$ 0.1 & 19.2 $\pm$ 0.1 & 40.4 $\pm$ 0.4 & 60.9 $\pm$ 0.1 & 78.9 $\pm$ 0.0 & 85.4 $\pm$ 0.0 & 68.7 $\pm$ 0.2 & 91.7 $\pm$ 0.1 & 43.5 $\pm$ 0.1 & 62.1 $\pm$ 0.1 & 61.5 $\pm$ 0.1 \\
& TIP-Adapter (SGD) & 62.1 $\pm$ 0.0 & 62.2 $\pm$ 0.0 & 18.7 $\pm$ 0.1 & 39.0 $\pm$ 0.2 & 60.4 $\pm$ 0.1 & 78.9 $\pm$ 0.0 & 85.2 $\pm$ 0.0 & 65.6 $\pm$ 0.1 & 91.5 $\pm$ 0.1 & 43.1 $\pm$ 0.1 & 61.9 $\pm$ 0.0 & 60.8 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 41.5 $\pm$ 0.4 & 52.8 $\pm$ 0.7 & 21.9 $\pm$ 1.7 & 59.1 $\pm$ 4.1 & 45.7 $\pm$ 0.8 & 58.0 $\pm$ 0.5 & 59.4 $\pm$ 4.3 & 78.9 $\pm$ 1.6 & 84.0 $\pm$ 0.7 & 50.5 $\pm$ 2.4 & 59.8 $\pm$ 1.3 & 55.6 $\pm$ 1.7 \\
& LP++ (SGD) & 66.2 $\pm$ 0.2 & 71.6 $\pm$ 0.1 & 27.7 $\pm$ 0.8 & 72.5 $\pm$ 2.7 & 68.7 $\pm$ 0.6 & 78.7 $\pm$ 0.4 & 87.2 $\pm$ 0.8 & 90.9 $\pm$ 0.4 & 94.0 $\pm$ 0.4 & 62.8 $\pm$ 0.6 & 76.4 $\pm$ 0.5 & 72.4 $\pm$ 0.7 \\
\cmidrule(lr){2-14}
& SGD & 67.3 $\pm$ 0.1 & 72.9 $\pm$ 0.1 & 29.1 $\pm$ 2.4 & 86.2 $\pm$ 3.8 & 74.4 $\pm$ 0.4 & 80.8 $\pm$ 0.2 & 91.1 $\pm$ 0.2 & 91.9 $\pm$ 0.6 & 95.3 $\pm$ 0.3 & 65.1 $\pm$ 0.3 & 79.4 $\pm$ 0.3 & 75.8 $\pm$ 0.8 \\
\midrule
\multirow{7}{*}{16} & Adapter (Adam) & 65.4 $\pm$ 0.1 & 69.5 $\pm$ 0.1 & 22.9 $\pm$ 0.4 & 49.9 $\pm$ 0.6 & 65.3 $\pm$ 0.1 & 81.5 $\pm$ 0.1 & 88.8 $\pm$ 0.2 & 74.5 $\pm$ 0.3 & 94.2 $\pm$ 0.1 & 56.4 $\pm$ 0.5 & 73.7 $\pm$ 0.2 & 67.5 $\pm$ 0.2 \\
& Adapter (SGD) & 62.0 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.1 $\pm$ 0.0 & 35.8 $\pm$ 0.6 & 60.1 $\pm$ 0.1 & 78.9 $\pm$ 0.2 & 85.3 $\pm$ 0.2 & 64.0 $\pm$ 0.2 & 91.5 $\pm$ 0.1 & 42.8 $\pm$ 0.2 & 61.6 $\pm$ 0.1 & 60.2 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 63.7 $\pm$ 0.0 & 65.9 $\pm$ 0.1 & 21.4 $\pm$ 0.3 & 49.9 $\pm$ 0.7 & 64.3 $\pm$ 0.1 & 79.2 $\pm$ 0.1 & 85.8 $\pm$ 0.1 & 82.4 $\pm$ 0.2 & 92.0 $\pm$ 0.1 & 45.0 $\pm$ 0.3 & 64.5 $\pm$ 0.1 & 64.9 $\pm$ 0.2 \\
& TIP-Adapter (SGD) & 62.2 $\pm$ 0.0 & 62.4 $\pm$ 0.0 & 19.0 $\pm$ 0.1 & 42.2 $\pm$ 0.5 & 60.7 $\pm$ 0.1 & 78.9 $\pm$ 0.0 & 85.2 $\pm$ 0.0 & 67.2 $\pm$ 0.1 & 91.5 $\pm$ 0.1 & 43.3 $\pm$ 0.0 & 62.0 $\pm$ 0.0 & 61.3 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 50.8 $\pm$ 0.2 & 61.0 $\pm$ 0.4 & 27.3 $\pm$ 0.8 & 75.9 $\pm$ 3.4 & 59.4 $\pm$ 0.9 & 67.6 $\pm$ 0.9 & 72.1 $\pm$ 0.7 & 88.2 $\pm$ 1.2 & 90.3 $\pm$ 0.2 & 60.6 $\pm$ 0.5 & 68.3 $\pm$ 0.8 & 65.6 $\pm$ 0.9 \\
& LP++ (SGD) & 67.2 $\pm$ 0.1 & 73.3 $\pm$ 0.1 & 31.3 $\pm$ 0.7 & 80.0 $\pm$ 2.4 & 72.7 $\pm$ 0.4 & 80.6 $\pm$ 0.1 & 88.3 $\pm$ 0.6 & 93.3 $\pm$ 0.7 & 94.9 $\pm$ 0.3 & 68.1 $\pm$ 0.3 & 78.9 $\pm$ 0.5 & 75.3 $\pm$ 0.6 \\
\cmidrule(lr){2-14}
& SGD & 68.8 $\pm$ 0.1 & 74.4 $\pm$ 0.1 & 39.5 $\pm$ 0.3 & 92.2 $\pm$ 0.6 & 78.8 $\pm$ 0.7 & 81.8 $\pm$ 0.0 & 91.9 $\pm$ 0.2 & 95.1 $\pm$ 0.5 & 96.2 $\pm$ 0.1 & 68.7 $\pm$ 0.2 & 82.7 $\pm$ 0.1 & 79.1 $\pm$ 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets & Flowers & Caltech & DTD & UCF & Average \\ \midrule
\multirow{1}{*}{0} & CLIP & 66.7 & 62.6 & 23.9 & 42.2 & 65.5 & 85.2 & 88.3 & 67.4 & 93.3 & 44.4 & 65.2 & 64.1 \\
\midrule
\multirow{7}{*}{1} & Adapter (Adam) & 67.6 $\pm$ 0.1 & 64.3 $\pm$ 0.1 & 24.1 $\pm$ 0.2 & 45.6 $\pm$ 0.7 & 66.2 $\pm$ 0.2 & 85.4 $\pm$ 0.1 & 89.2 $\pm$ 0.1 & 68.6 $\pm$ 0.4 & 93.4 $\pm$ 0.1 & 45.0 $\pm$ 0.1 & 66.3 $\pm$ 0.2 & 65.1 $\pm$ 0.2 \\
& Adapter (SGD) & 66.7 $\pm$ 0.1 & 62.6 $\pm$ 0.1 & 23.6 $\pm$ 0.2 & 41.2 $\pm$ 0.3 & 65.6 $\pm$ 0.1 & 85.2 $\pm$ 0.1 & 88.2 $\pm$ 0.2 & 67.4 $\pm$ 0.2 & 93.2 $\pm$ 0.1 & 44.2 $\pm$ 0.2 & 65.1 $\pm$ 0.1 & 63.9 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 66.7 $\pm$ 0.0 & 62.6 $\pm$ 0.0 & 23.9 $\pm$ 0.0 & 43.1 $\pm$ 0.1 & 65.6 $\pm$ 0.1 & 85.2 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 67.6 $\pm$ 0.1 & 93.3 $\pm$ 0.0 & 44.4 $\pm$ 0.0 & 65.3 $\pm$ 0.0 & 64.2 $\pm$ 0.0 \\
& TIP-Adapter (SGD) & 66.7 $\pm$ 0.0 & 62.6 $\pm$ 0.0 & 24.0 $\pm$ 0.0 & 42.9 $\pm$ 0.1 & 65.5 $\pm$ 0.1 & 85.2 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 67.5 $\pm$ 0.1 & 93.3 $\pm$ 0.0 & 44.4 $\pm$ 0.0 & 65.3 $\pm$ 0.0 & 64.2 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 15.4 $\pm$ 0.5 & 18.3 $\pm$ 1.2 & 9.0 $\pm$ 0.6 & 23.0 $\pm$ 2.6 & 15.2 $\pm$ 1.1 & 24.1 $\pm$ 2.6 & 23.2 $\pm$ 1.9 & 37.1 $\pm$ 1.9 & 45.9 $\pm$ 3.3 & 22.2 $\pm$ 2.1 & 25.1 $\pm$ 2.3 & 23.5 $\pm$ 1.8 \\
& LP++ (SGD) & 66.3 $\pm$ 0.1 & 66.6 $\pm$ 0.2 & 26.7 $\pm$ 0.8 & 40.8 $\pm$ 2.4 & 62.6 $\pm$ 0.4 & 82.9 $\pm$ 1.3 & 86.1 $\pm$ 0.4 & 81.6 $\pm$ 0.8 & 93.3 $\pm$ 0.7 & 50.9 $\pm$ 1.2 & 71.1 $\pm$ 0.9 & 66.3 $\pm$ 0.8 \\
\cmidrule(lr){2-14}
& SGD & 70.1 $\pm$ 0.2 & 70.3 $\pm$ 0.2 & 30.5 $\pm$ 0.9 & 73.8 $\pm$ 2.7 & 70.8 $\pm$ 0.6 & 85.8 $\pm$ 0.2 & 92.7 $\pm$ 0.2 & 83.6 $\pm$ 0.6 & 94.0 $\pm$ 0.2 & 53.7 $\pm$ 0.8 & 76.1 $\pm$ 0.5 & 72.8 $\pm$ 0.6 \\
\midrule
\multirow{7}{*}{2} & Adapter (Adam) & 68.3 $\pm$ 0.0 & 66.6 $\pm$ 0.1 & 24.5 $\pm$ 0.1 & 46.5 $\pm$ 0.4 & 66.3 $\pm$ 0.1 & 85.6 $\pm$ 0.1 & 89.1 $\pm$ 0.1 & 70.1 $\pm$ 0.7 & 93.6 $\pm$ 0.1 & 46.0 $\pm$ 0.1 & 67.2 $\pm$ 0.2 & 65.8 $\pm$ 0.2 \\
& Adapter (SGD) & 66.7 $\pm$ 0.1 & 62.6 $\pm$ 0.1 & 23.6 $\pm$ 0.2 & 41.2 $\pm$ 0.3 & 65.6 $\pm$ 0.1 & 85.2 $\pm$ 0.1 & 88.2 $\pm$ 0.2 & 67.4 $\pm$ 0.2 & 93.2 $\pm$ 0.1 & 44.2 $\pm$ 0.2 & 65.1 $\pm$ 0.1 & 63.9 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 66.8 $\pm$ 0.0 & 62.7 $\pm$ 0.0 & 24.0 $\pm$ 0.1 & 44.6 $\pm$ 0.3 & 65.6 $\pm$ 0.1 & 85.3 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 68.0 $\pm$ 0.1 & 93.3 $\pm$ 0.0 & 44.4 $\pm$ 0.0 & 65.3 $\pm$ 0.0 & 64.4 $\pm$ 0.1 \\
& TIP-Adapter (SGD) & 66.8 $\pm$ 0.0 & 62.6 $\pm$ 0.0 & 24.0 $\pm$ 0.1 & 44.1 $\pm$ 0.3 & 65.6 $\pm$ 0.0 & 85.2 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 67.8 $\pm$ 0.1 & 93.3 $\pm$ 0.0 & 44.4 $\pm$ 0.0 & 65.2 $\pm$ 0.0 & 64.3 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 23.8 $\pm$ 0.2 & 28.7 $\pm$ 1.2 & 15.3 $\pm$ 2.2 & 42.3 $\pm$ 12.8 & 23.6 $\pm$ 0.6 & 38.9 $\pm$ 1.8 & 34.7 $\pm$ 1.4 & 53.5 $\pm$ 3.2 & 58.9 $\pm$ 3.6 & 30.5 $\pm$ 1.7 & 34.0 $\pm$ 1.6 & 34.9 $\pm$ 2.8 \\
& LP++ (SGD) & 68.4 $\pm$ 0.1 & 69.3 $\pm$ 0.2 & 29.0 $\pm$ 2.0 & 59.5 $\pm$ 6.4 & 66.2 $\pm$ 0.5 & 83.7 $\pm$ 0.5 & 88.0 $\pm$ 0.8 & 88.7 $\pm$ 0.6 & 93.8 $\pm$ 0.2 & 58.3 $\pm$ 1.1 & 73.4 $\pm$ 0.6 & 70.7 $\pm$ 1.2 \\
\cmidrule(lr){2-14}
& SGD & 70.5 $\pm$ 0.2 & 71.8 $\pm$ 0.4 & 33.5 $\pm$ 1.4 & 82.4 $\pm$ 2.3 & 71.4 $\pm$ 0.6 & 86.0 $\pm$ 0.2 & 92.5 $\pm$ 0.6 & 89.7 $\pm$ 0.3 & 94.4 $\pm$ 0.2 & 59.4 $\pm$ 1.0 & 79.0 $\pm$ 1.0 & 75.5 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{4} & Adapter (Adam) & 68.8 $\pm$ 0.1 & 68.2 $\pm$ 0.1 & 25.6 $\pm$ 0.1 & 47.8 $\pm$ 0.8 & 67.4 $\pm$ 0.1 & 85.8 $\pm$ 0.1 & 89.5 $\pm$ 0.1 & 71.1 $\pm$ 0.3 & 93.8 $\pm$ 0.0 & 47.6 $\pm$ 0.2 & 70.0 $\pm$ 0.3 & 66.9 $\pm$ 0.2 \\
& Adapter (SGD) & 66.7 $\pm$ 0.1 & 62.6 $\pm$ 0.1 & 23.6 $\pm$ 0.2 & 41.2 $\pm$ 0.3 & 65.6 $\pm$ 0.1 & 85.2 $\pm$ 0.1 & 88.2 $\pm$ 0.2 & 67.5 $\pm$ 0.2 & 93.2 $\pm$ 0.1 & 44.2 $\pm$ 0.2 & 65.1 $\pm$ 0.1 & 63.9 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 66.9 $\pm$ 0.0 & 62.9 $\pm$ 0.0 & 24.1 $\pm$ 0.1 & 47.5 $\pm$ 0.5 & 65.9 $\pm$ 0.0 & 85.3 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 69.0 $\pm$ 0.1 & 93.4 $\pm$ 0.1 & 44.5 $\pm$ 0.1 & 65.3 $\pm$ 0.0 & 64.8 $\pm$ 0.1 \\
& TIP-Adapter (SGD) & 66.8 $\pm$ 0.0 & 62.7 $\pm$ 0.0 & 24.0 $\pm$ 0.0 & 46.9 $\pm$ 0.6 & 65.7 $\pm$ 0.0 & 85.3 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 68.3 $\pm$ 0.0 & 93.4 $\pm$ 0.1 & 44.4 $\pm$ 0.1 & 65.3 $\pm$ 0.0 & 64.6 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 36.1 $\pm$ 0.7 & 42.1 $\pm$ 0.3 & 20.7 $\pm$ 1.1 & 53.0 $\pm$ 5.1 & 37.3 $\pm$ 0.7 & 54.1 $\pm$ 0.6 & 50.3 $\pm$ 2.0 & 72.2 $\pm$ 4.1 & 75.7 $\pm$ 1.6 & 39.7 $\pm$ 0.4 & 52.3 $\pm$ 1.3 & 48.5 $\pm$ 1.6 \\
& LP++ (SGD) & 70.1 $\pm$ 0.1 & 71.9 $\pm$ 0.2 & 32.6 $\pm$ 0.4 & 65.2 $\pm$ 4.8 & 71.2 $\pm$ 0.5 & 84.5 $\pm$ 0.2 & 89.9 $\pm$ 0.3 & 92.5 $\pm$ 1.2 & 94.8 $\pm$ 0.3 & 63.3 $\pm$ 1.3 & 76.5 $\pm$ 1.0 & 73.9 $\pm$ 0.9 \\
\cmidrule(lr){2-14}
& SGD & 71.4 $\pm$ 0.2 & 73.7 $\pm$ 0.2 & 35.5 $\pm$ 2.0 & 84.4 $\pm$ 1.5 & 77.2 $\pm$ 0.1 & 86.1 $\pm$ 0.0 & 93.0 $\pm$ 0.4 & 93.3 $\pm$ 0.5 & 95.2 $\pm$ 0.4 & 64.4 $\pm$ 0.9 & 81.8 $\pm$ 1.0 & 77.8 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{8} & Adapter (Adam) & 69.5 $\pm$ 0.1 & 69.7 $\pm$ 0.1 & 27.3 $\pm$ 0.2 & 54.0 $\pm$ 0.9 & 69.0 $\pm$ 0.1 & 86.4 $\pm$ 0.1 & 89.7 $\pm$ 0.2 & 72.7 $\pm$ 0.4 & 94.2 $\pm$ 0.2 & 50.5 $\pm$ 0.2 & 73.7 $\pm$ 0.2 & 68.8 $\pm$ 0.2 \\
& Adapter (SGD) & 66.7 $\pm$ 0.1 & 62.6 $\pm$ 0.1 & 23.6 $\pm$ 0.2 & 41.2 $\pm$ 0.3 & 65.6 $\pm$ 0.1 & 85.2 $\pm$ 0.1 & 88.2 $\pm$ 0.2 & 67.4 $\pm$ 0.2 & 93.2 $\pm$ 0.1 & 44.2 $\pm$ 0.2 & 65.1 $\pm$ 0.1 & 63.9 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 67.4 $\pm$ 0.0 & 63.6 $\pm$ 0.1 & 24.7 $\pm$ 0.2 & 51.2 $\pm$ 0.3 & 66.7 $\pm$ 0.0 & 85.3 $\pm$ 0.0 & 88.6 $\pm$ 0.0 & 73.3 $\pm$ 0.2 & 93.5 $\pm$ 0.1 & 44.9 $\pm$ 0.1 & 65.7 $\pm$ 0.2 & 65.9 $\pm$ 0.1 \\
& TIP-Adapter (SGD) & 66.8 $\pm$ 0.0 & 62.8 $\pm$ 0.0 & 24.2 $\pm$ 0.0 & 49.7 $\pm$ 0.2 & 66.0 $\pm$ 0.1 & 85.3 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 69.0 $\pm$ 0.2 & 93.5 $\pm$ 0.0 & 44.6 $\pm$ 0.1 & 65.3 $\pm$ 0.0 & 65.0 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 47.6 $\pm$ 0.4 & 55.9 $\pm$ 1.0 & 27.2 $\pm$ 0.3 & 69.5 $\pm$ 1.1 & 54.4 $\pm$ 1.0 & 68.1 $\pm$ 1.2 & 62.1 $\pm$ 1.3 & 86.8 $\pm$ 0.3 & 86.4 $\pm$ 1.3 & 53.8 $\pm$ 0.8 & 65.3 $\pm$ 1.1 & 61.6 $\pm$ 0.9 \\
& LP++ (SGD) & 71.2 $\pm$ 0.1 & 74.2 $\pm$ 0.2 & 35.8 $\pm$ 0.9 & 77.5 $\pm$ 0.1 & 75.5 $\pm$ 0.3 & 85.3 $\pm$ 0.1 & 90.1 $\pm$ 0.7 & 94.2 $\pm$ 0.6 & 95.2 $\pm$ 0.3 & 66.4 $\pm$ 1.5 & 79.9 $\pm$ 0.7 & 76.8 $\pm$ 0.5 \\
\cmidrule(lr){2-14}
& SGD & 72.4 $\pm$ 0.3 & 75.2 $\pm$ 0.3 & 42.0 $\pm$ 0.8 & 85.3 $\pm$ 3.5 & 81.2 $\pm$ 1.2 & 86.5 $\pm$ 0.1 & 93.3 $\pm$ 0.2 & 95.2 $\pm$ 0.4 & 95.7 $\pm$ 0.1 & 68.1 $\pm$ 0.9 & 84.2 $\pm$ 0.2 & 79.9 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{16} & Adapter (Adam) & 70.3 $\pm$ 0.1 & 71.8 $\pm$ 0.1 & 29.2 $\pm$ 0.5 & 60.2 $\pm$ 1.0 & 71.1 $\pm$ 0.1 & 86.8 $\pm$ 0.0 & 92.0 $\pm$ 0.0 & 80.3 $\pm$ 0.2 & 94.9 $\pm$ 0.1 & 57.7 $\pm$ 0.4 & 78.4 $\pm$ 0.3 & 72.1 $\pm$ 0.3 \\
& Adapter (SGD) & 66.7 $\pm$ 0.1 & 62.7 $\pm$ 0.1 & 23.7 $\pm$ 0.1 & 41.2 $\pm$ 0.3 & 65.6 $\pm$ 0.1 & 85.2 $\pm$ 0.1 & 88.3 $\pm$ 0.2 & 67.5 $\pm$ 0.2 & 93.2 $\pm$ 0.1 & 44.2 $\pm$ 0.2 & 65.2 $\pm$ 0.1 & 63.9 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 68.9 $\pm$ 0.1 & 67.3 $\pm$ 0.1 & 28.7 $\pm$ 0.1 & 57.3 $\pm$ 0.3 & 70.9 $\pm$ 0.1 & 85.5 $\pm$ 0.1 & 89.2 $\pm$ 0.1 & 87.0 $\pm$ 0.3 & 93.7 $\pm$ 0.1 & 46.8 $\pm$ 0.3 & 68.2 $\pm$ 0.4 & 69.4 $\pm$ 0.2 \\
& TIP-Adapter (SGD) & 67.0 $\pm$ 0.0 & 63.0 $\pm$ 0.0 & 24.4 $\pm$ 0.1 & 53.2 $\pm$ 0.5 & 66.2 $\pm$ 0.1 & 85.3 $\pm$ 0.0 & 88.2 $\pm$ 0.0 & 71.3 $\pm$ 0.2 & 93.4 $\pm$ 0.1 & 44.9 $\pm$ 0.1 & 65.5 $\pm$ 0.1 & 65.7 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 56.6 $\pm$ 0.3 & 63.8 $\pm$ 0.6 & 35.8 $\pm$ 1.3 & 73.3 $\pm$ 7.4 & 67.3 $\pm$ 0.6 & 76.0 $\pm$ 1.2 & 80.5 $\pm$ 4.1 & 92.0 $\pm$ 0.8 & 91.5 $\pm$ 0.8 & 63.0 $\pm$ 0.2 & 72.6 $\pm$ 1.0 & 70.2 $\pm$ 1.7 \\
& LP++ (SGD) & 72.1 $\pm$ 0.1 & 75.7 $\pm$ 0.1 & 39.7 $\pm$ 0.2 & 82.0 $\pm$ 0.8 & 78.9 $\pm$ 0.1 & 86.3 $\pm$ 0.3 & 91.9 $\pm$ 0.2 & 96.1 $\pm$ 0.2 & 95.8 $\pm$ 0.5 & 71.2 $\pm$ 0.8 & 82.7 $\pm$ 0.3 & 79.3 $\pm$ 0.3 \\
\cmidrule(lr){2-14}
& SGD & 73.9 $\pm$ 0.1 & 76.7 $\pm$ 0.1 & 51.2 $\pm$ 0.9 & 92.2 $\pm$ 0.7 & 85.4 $\pm$ 0.1 & 87.2 $\pm$ 0.1 & 94.4 $\pm$ 0.2 & 97.4 $\pm$ 0.2 & 96.2 $\pm$ 0.1 & 72.0 $\pm$ 0.8 & 86.6 $\pm$ 0.2 & 83.0 $\pm$ 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets & Flowers & Caltech & DTD & UCF & Average \\ \midrule
\multirow{1}{*}{0} & CLIP & 73.5 & 67.7 & 30.0 & 55.1 & 76.8 & 90.3 & 93.1 & 76.2 & 95.2 & 52.4 & 73.7 & 71.3 \\
\midrule
\multirow{7}{*}{1} & Adapter (Adam) & 75.1 $\pm$ 0.1 & 70.4 $\pm$ 0.1 & 32.0 $\pm$ 0.2 & 59.0 $\pm$ 1.0 & 78.0 $\pm$ 0.1 & 90.6 $\pm$ 0.1 & 93.4 $\pm$ 0.1 & 77.0 $\pm$ 0.3 & 95.2 $\pm$ 0.1 & 53.6 $\pm$ 0.1 & 75.5 $\pm$ 0.3 & 72.7 $\pm$ 0.2 \\
& Adapter (SGD) & 73.4 $\pm$ 0.0 & 67.6 $\pm$ 0.1 & 30.2 $\pm$ 0.1 & 55.3 $\pm$ 0.2 & 76.9 $\pm$ 0.1 & 90.2 $\pm$ 0.0 & 93.2 $\pm$ 0.1 & 76.0 $\pm$ 0.1 & 95.2 $\pm$ 0.1 & 52.3 $\pm$ 0.1 & 73.8 $\pm$ 0.1 & 71.3 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 73.5 $\pm$ 0.0 & 67.7 $\pm$ 0.0 & 30.1 $\pm$ 0.1 & 55.5 $\pm$ 0.2 & 76.9 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.4 $\pm$ 0.0 & 95.2 $\pm$ 0.0 & 52.4 $\pm$ 0.0 & 73.7 $\pm$ 0.0 & 71.3 $\pm$ 0.0 \\
& TIP-Adapter (SGD) & 73.5 $\pm$ 0.0 & 67.7 $\pm$ 0.0 & 30.1 $\pm$ 0.1 & 55.4 $\pm$ 0.1 & 76.9 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.3 $\pm$ 0.0 & 95.1 $\pm$ 0.0 & 52.4 $\pm$ 0.0 & 73.7 $\pm$ 0.0 & 71.3 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 19.1 $\pm$ 0.4 & 23.3 $\pm$ 0.7 & 11.5 $\pm$ 1.3 & 31.2 $\pm$ 6.5 & 22.4 $\pm$ 0.8 & 29.7 $\pm$ 1.7 & 31.9 $\pm$ 0.9 & 42.8 $\pm$ 3.4 & 42.0 $\pm$ 3.1 & 25.9 $\pm$ 2.2 & 30.9 $\pm$ 1.4 & 28.2 $\pm$ 2.0 \\
& LP++ (SGD) & 73.4 $\pm$ 0.3 & 70.9 $\pm$ 0.4 & 36.7 $\pm$ 0.8 & 52.7 $\pm$ 6.2 & 73.6 $\pm$ 1.9 & 88.8 $\pm$ 0.6 & 91.5 $\pm$ 0.9 & 88.7 $\pm$ 1.7 & 95.7 $\pm$ 0.1 & 57.0 $\pm$ 0.8 & 78.9 $\pm$ 1.1 & 73.5 $\pm$ 1.3 \\
\cmidrule(lr){2-14}
& SGD & 76.6 $\pm$ 0.2 & 74.3 $\pm$ 0.1 & 41.1 $\pm$ 0.9 & 75.3 $\pm$ 4.1 & 80.7 $\pm$ 0.4 & 91.0 $\pm$ 0.1 & 94.6 $\pm$ 0.2 & 90.2 $\pm$ 0.8 & 95.6 $\pm$ 0.5 & 60.5 $\pm$ 0.4 & 81.9 $\pm$ 0.5 & 78.3 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{2} & Adapter (Adam) & 75.6 $\pm$ 0.1 & 72.0 $\pm$ 0.1 & 32.9 $\pm$ 0.5 & 60.9 $\pm$ 1.5 & 78.7 $\pm$ 0.1 & 90.7 $\pm$ 0.2 & 93.8 $\pm$ 0.1 & 78.9 $\pm$ 0.3 & 95.5 $\pm$ 0.2 & 55.0 $\pm$ 0.4 & 76.6 $\pm$ 0.2 & 73.7 $\pm$ 0.3 \\
& Adapter (SGD) & 73.4 $\pm$ 0.0 & 67.6 $\pm$ 0.1 & 30.2 $\pm$ 0.1 & 55.3 $\pm$ 0.2 & 76.9 $\pm$ 0.1 & 90.2 $\pm$ 0.0 & 93.2 $\pm$ 0.1 & 76.1 $\pm$ 0.1 & 95.2 $\pm$ 0.1 & 52.3 $\pm$ 0.2 & 73.8 $\pm$ 0.1 & 71.3 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 73.5 $\pm$ 0.0 & 67.8 $\pm$ 0.0 & 30.0 $\pm$ 0.1 & 56.1 $\pm$ 0.4 & 77.1 $\pm$ 0.1 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.8 $\pm$ 0.1 & 95.2 $\pm$ 0.0 & 52.4 $\pm$ 0.0 & 73.8 $\pm$ 0.0 & 71.5 $\pm$ 0.1 \\
& TIP-Adapter (SGD) & 73.5 $\pm$ 0.0 & 67.7 $\pm$ 0.0 & 30.0 $\pm$ 0.1 & 55.9 $\pm$ 0.3 & 77.0 $\pm$ 0.1 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.1 & 76.5 $\pm$ 0.1 & 95.2 $\pm$ 0.0 & 52.4 $\pm$ 0.0 & 73.7 $\pm$ 0.0 & 71.4 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 30.9 $\pm$ 0.4 & 32.1 $\pm$ 0.5 & 18.8 $\pm$ 2.0 & 43.7 $\pm$ 7.2 & 33.8 $\pm$ 1.1 & 52.0 $\pm$ 0.1 & 41.6 $\pm$ 3.0 & 68.1 $\pm$ 2.2 & 57.2 $\pm$ 2.4 & 35.3 $\pm$ 1.4 & 42.1 $\pm$ 1.3 & 41.4 $\pm$ 2.0 \\
& LP++ (SGD) & 75.2 $\pm$ 0.1 & 73.9 $\pm$ 0.1 & 39.3 $\pm$ 1.9 & 66.6 $\pm$ 4.8 & 76.2 $\pm$ 0.5 & 89.7 $\pm$ 0.4 & 92.1 $\pm$ 0.9 & 93.5 $\pm$ 0.8 & 96.8 $\pm$ 0.3 & 64.4 $\pm$ 0.8 & 80.3 $\pm$ 0.2 & 77.1 $\pm$ 1.0 \\
\cmidrule(lr){2-14}
& SGD & 76.8 $\pm$ 0.2 & 76.0 $\pm$ 0.1 & 43.3 $\pm$ 1.6 & 82.0 $\pm$ 1.5 & 82.9 $\pm$ 0.2 & 91.2 $\pm$ 0.2 & 94.4 $\pm$ 0.2 & 94.1 $\pm$ 0.4 & 96.6 $\pm$ 0.6 & 66.8 $\pm$ 1.2 & 83.7 $\pm$ 0.5 & 80.7 $\pm$ 0.6 \\
\midrule
\multirow{7}{*}{4} & Adapter (Adam) & 76.2 $\pm$ 0.1 & 74.0 $\pm$ 0.1 & 35.9 $\pm$ 0.5 & 61.0 $\pm$ 0.8 & 80.3 $\pm$ 0.1 & 90.8 $\pm$ 0.2 & 94.4 $\pm$ 0.1 & 83.3 $\pm$ 0.5 & 96.1 $\pm$ 0.1 & 57.2 $\pm$ 0.4 & 79.7 $\pm$ 0.3 & 75.3 $\pm$ 0.3 \\
& Adapter (SGD) & 73.5 $\pm$ 0.0 & 67.6 $\pm$ 0.1 & 30.2 $\pm$ 0.1 & 55.3 $\pm$ 0.2 & 76.9 $\pm$ 0.1 & 90.2 $\pm$ 0.0 & 93.2 $\pm$ 0.1 & 76.1 $\pm$ 0.1 & 95.2 $\pm$ 0.1 & 52.3 $\pm$ 0.2 & 73.8 $\pm$ 0.1 & 71.3 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 73.8 $\pm$ 0.1 & 68.1 $\pm$ 0.1 & 30.6 $\pm$ 0.0 & 56.8 $\pm$ 0.3 & 77.4 $\pm$ 0.1 & 90.3 $\pm$ 0.0 & 93.2 $\pm$ 0.1 & 78.4 $\pm$ 0.0 & 95.2 $\pm$ 0.0 & 52.5 $\pm$ 0.0 & 73.9 $\pm$ 0.0 & 71.8 $\pm$ 0.1 \\
& TIP-Adapter (SGD) & 73.5 $\pm$ 0.0 & 67.8 $\pm$ 0.0 & 30.3 $\pm$ 0.1 & 56.6 $\pm$ 0.3 & 77.0 $\pm$ 0.1 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.9 $\pm$ 0.1 & 95.2 $\pm$ 0.1 & 52.4 $\pm$ 0.0 & 73.8 $\pm$ 0.0 & 71.5 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 43.9 $\pm$ 0.5 & 47.4 $\pm$ 0.2 & 27.0 $\pm$ 0.8 & 53.3 $\pm$ 7.0 & 49.1 $\pm$ 1.9 & 64.0 $\pm$ 4.4 & 58.5 $\pm$ 4.0 & 83.0 $\pm$ 0.6 & 81.6 $\pm$ 1.8 & 46.3 $\pm$ 3.2 & 58.5 $\pm$ 0.6 & 55.7 $\pm$ 2.3 \\
& LP++ (SGD) & 76.7 $\pm$ 0.2 & 76.3 $\pm$ 0.2 & 43.8 $\pm$ 0.3 & 73.7 $\pm$ 1.0 & 79.9 $\pm$ 0.4 & 90.1 $\pm$ 0.2 & 93.5 $\pm$ 0.7 & 96.9 $\pm$ 0.2 & 96.7 $\pm$ 0.2 & 67.4 $\pm$ 0.3 & 83.1 $\pm$ 0.4 & 79.8 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 77.7 $\pm$ 0.1 & 77.6 $\pm$ 0.2 & 48.1 $\pm$ 0.5 & 83.4 $\pm$ 0.7 & 85.8 $\pm$ 0.3 & 91.5 $\pm$ 0.1 & 95.4 $\pm$ 0.1 & 96.8 $\pm$ 0.3 & 97.2 $\pm$ 0.4 & 69.6 $\pm$ 1.1 & 86.3 $\pm$ 0.3 & 82.7 $\pm$ 0.4 \\
\midrule
\multirow{7}{*}{8} & Adapter (Adam) & 76.9 $\pm$ 0.1 & 76.2 $\pm$ 0.1 & 39.6 $\pm$ 0.3 & 64.6 $\pm$ 0.5 & 82.4 $\pm$ 0.2 & 91.3 $\pm$ 0.0 & 94.1 $\pm$ 0.3 & 90.4 $\pm$ 0.4 & 97.1 $\pm$ 0.3 & 61.6 $\pm$ 0.4 & 82.7 $\pm$ 0.2 & 77.9 $\pm$ 0.3 \\
& Adapter (SGD) & 73.5 $\pm$ 0.0 & 67.6 $\pm$ 0.1 & 30.1 $\pm$ 0.1 & 55.3 $\pm$ 0.2 & 76.9 $\pm$ 0.1 & 90.2 $\pm$ 0.0 & 93.2 $\pm$ 0.1 & 76.0 $\pm$ 0.0 & 95.2 $\pm$ 0.1 & 52.3 $\pm$ 0.2 & 73.8 $\pm$ 0.1 & 71.3 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 74.6 $\pm$ 0.1 & 69.7 $\pm$ 0.1 & 32.9 $\pm$ 0.5 & 58.5 $\pm$ 0.2 & 80.0 $\pm$ 0.1 & 90.4 $\pm$ 0.0 & 93.2 $\pm$ 0.2 & 86.1 $\pm$ 0.3 & 95.4 $\pm$ 0.0 & 52.8 $\pm$ 0.1 & 74.2 $\pm$ 0.1 & 73.4 $\pm$ 0.1 \\
& TIP-Adapter (SGD) & 73.5 $\pm$ 0.0 & 67.8 $\pm$ 0.0 & 30.4 $\pm$ 0.1 & 57.6 $\pm$ 0.2 & 77.2 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.1 & 78.0 $\pm$ 0.1 & 95.2 $\pm$ 0.1 & 52.6 $\pm$ 0.0 & 73.8 $\pm$ 0.0 & 71.8 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 56.7 $\pm$ 0.5 & 60.1 $\pm$ 0.7 & 35.7 $\pm$ 1.4 & 68.9 $\pm$ 1.9 & 64.3 $\pm$ 0.2 & 75.9 $\pm$ 0.6 & 68.5 $\pm$ 2.0 & 92.3 $\pm$ 0.9 & 91.3 $\pm$ 1.2 & 58.1 $\pm$ 0.9 & 72.1 $\pm$ 1.1 & 67.6 $\pm$ 1.0 \\
& LP++ (SGD) & 77.5 $\pm$ 0.2 & 78.1 $\pm$ 0.3 & 47.6 $\pm$ 0.6 & 81.7 $\pm$ 1.2 & 84.0 $\pm$ 0.3 & 90.8 $\pm$ 0.1 & 93.6 $\pm$ 0.5 & 97.4 $\pm$ 0.2 & 96.8 $\pm$ 0.4 & 71.6 $\pm$ 0.5 & 85.3 $\pm$ 0.3 & 82.2 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 78.4 $\pm$ 0.2 & 79.1 $\pm$ 0.2 & 56.5 $\pm$ 0.9 & 88.2 $\pm$ 1.3 & 88.5 $\pm$ 0.2 & 91.8 $\pm$ 0.1 & 95.3 $\pm$ 0.4 & 97.7 $\pm$ 0.1 & 97.5 $\pm$ 0.5 & 72.2 $\pm$ 0.4 & 88.3 $\pm$ 0.1 & 84.9 $\pm$ 0.4 \\
\midrule
\multirow{7}{*}{16} & Adapter (Adam) & 77.8 $\pm$ 0.1 & 77.9 $\pm$ 0.2 & 43.3 $\pm$ 0.4 & 72.2 $\pm$ 0.8 & 84.4 $\pm$ 0.0 & 91.6 $\pm$ 0.1 & 95.0 $\pm$ 0.1 & 96.4 $\pm$ 0.3 & 97.6 $\pm$ 0.1 & 68.6 $\pm$ 0.4 & 85.6 $\pm$ 0.2 & 80.9 $\pm$ 0.2 \\
& Adapter (SGD) & 73.5 $\pm$ 0.0 & 67.6 $\pm$ 0.1 & 30.1 $\pm$ 0.2 & 55.4 $\pm$ 0.2 & 76.9 $\pm$ 0.1 & 90.2 $\pm$ 0.0 & 93.2 $\pm$ 0.1 & 76.1 $\pm$ 0.1 & 95.2 $\pm$ 0.1 & 52.3 $\pm$ 0.1 & 73.8 $\pm$ 0.1 & 71.3 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& TIP-Adapter (Adam) & 76.0 $\pm$ 0.0 & 73.5 $\pm$ 0.1 & 41.6 $\pm$ 0.2 & 61.9 $\pm$ 0.3 & 84.2 $\pm$ 0.1 & 90.7 $\pm$ 0.0 & 93.7 $\pm$ 0.0 & 96.0 $\pm$ 0.1 & 95.5 $\pm$ 0.1 & 53.8 $\pm$ 0.1 & 75.7 $\pm$ 0.2 & 76.6 $\pm$ 0.1 \\
& TIP-Adapter (SGD) & 73.6 $\pm$ 0.0 & 68.0 $\pm$ 0.0 & 30.9 $\pm$ 0.2 & 58.9 $\pm$ 0.2 & 77.5 $\pm$ 0.1 & 90.3 $\pm$ 0.0 & 93.2 $\pm$ 0.0 & 79.2 $\pm$ 0.1 & 95.3 $\pm$ 0.0 & 52.7 $\pm$ 0.1 & 73.9 $\pm$ 0.0 & 72.1 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& LP++ (Adam) & 65.6 $\pm$ 0.4 & 68.7 $\pm$ 0.5 & 43.9 $\pm$ 1.0 & 79.6 $\pm$ 0.7 & 77.1 $\pm$ 0.5 & 84.0 $\pm$ 0.2 & 83.1 $\pm$ 0.7 & 96.0 $\pm$ 0.7 & 94.4 $\pm$ 0.2 & 67.0 $\pm$ 0.7 & 78.7 $\pm$ 0.7 & 76.2 $\pm$ 0.5 \\
& LP++ (SGD) & 78.4 $\pm$ 0.0 & 79.5 $\pm$ 0.1 & 52.2 $\pm$ 0.3 & 84.2 $\pm$ 0.8 & 86.4 $\pm$ 0.4 & 91.2 $\pm$ 0.1 & 94.7 $\pm$ 0.3 & 98.3 $\pm$ 0.1 & 97.4 $\pm$ 0.2 & 75.7 $\pm$ 0.7 & 87.2 $\pm$ 0.6 & 84.1 $\pm$ 0.3 \\
\cmidrule(lr){2-14}
& SGD & 79.5 $\pm$ 0.2 & 80.5 $\pm$ 0.2 & 63.2 $\pm$ 0.5 & 92.0 $\pm$ 0.4 & 90.4 $\pm$ 0.1 & 92.0 $\pm$ 0.0 & 95.7 $\pm$ 0.1 & 98.7 $\pm$ 0.2 & 97.6 $\pm$ 0.2 & 76.8 $\pm$ 0.4 & 90.0 $\pm$ 0.2 & 86.9 $\pm$ 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets & Flowers & Caltech & DTD & UCF & Average \\ \midrule
\multirow{1}{*}{0} & CLIP & 62.0 & 62.1 & 18.1 & 35.8 & 60.1 & 78.9 & 85.1 & 64.0 & 91.4 & 43.0 & 61.6 & 60.2 \\
\midrule
\multirow{7}{*}{1} & CoOp (Adam) & 62.4 $\pm$ 0.5 & 64.1 $\pm$ 0.2 & 21.4 $\pm$ 1.1 & 49.2 $\pm$ 4.4 & 60.4 $\pm$ 0.8 & 79.0 $\pm$ 1.2 & 85.9 $\pm$ 0.3 & 70.8 $\pm$ 0.9 & 91.3 $\pm$ 0.1 & 45.2 $\pm$ 1.4 & 68.0 $\pm$ 1.7 & 63.4 $\pm$ 1.1 \\
& CoOp (SGD) & 63.4 $\pm$ 0.1 & 64.4 $\pm$ 0.2 & 14.8 $\pm$ 7.7 & 50.7 $\pm$ 0.9 & 59.4 $\pm$ 0.6 & 80.2 $\pm$ 0.5 & 88.2 $\pm$ 0.7 & 64.6 $\pm$ 1.7 & 90.5 $\pm$ 0.4 & 45.0 $\pm$ 2.4 & 65.0 $\pm$ 0.6 & 62.4 $\pm$ 1.4 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 64.3 $\pm$ 0.2 & 66.5 $\pm$ 0.0 & 21.4 $\pm$ 0.2 & 55.9 $\pm$ 3.1 & 61.5 $\pm$ 0.2 & 80.8 $\pm$ 0.2 & 88.5 $\pm$ 0.2 & 67.8 $\pm$ 0.2 & 93.0 $\pm$ 0.1 & 49.5 $\pm$ 1.9 & 69.3 $\pm$ 0.2 & 65.3 $\pm$ 0.6 \\
& KgCoOp (SGD) & 63.5 $\pm$ 0.2 & 65.4 $\pm$ 0.4 & 20.6 $\pm$ 0.6 & 51.9 $\pm$ 0.9 & 60.4 $\pm$ 0.2 & 80.5 $\pm$ 0.0 & 88.5 $\pm$ 0.5 & 65.5 $\pm$ 0.6 & 92.2 $\pm$ 0.3 & 47.4 $\pm$ 1.8 & 66.6 $\pm$ 0.2 & 63.9 $\pm$ 0.5 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 54.2 $\pm$ 4.9 & 61.9 $\pm$ 2.0 & 16.8 $\pm$ 1.8 & 50.7 $\pm$ 2.6 & 59.1 $\pm$ 1.7 & 77.0 $\pm$ 1.6 & 82.8 $\pm$ 4.5 & 69.0 $\pm$ 1.0 & 90.3 $\pm$ 0.8 & 45.1 $\pm$ 0.8 & 66.8 $\pm$ 1.5 & 61.2 $\pm$ 2.1 \\
& ProGrad (SGD) & 54.1 $\pm$ 4.1 & 58.8 $\pm$ 1.9 & 11.6 $\pm$ 6.8 & 49.2 $\pm$ 1.4 & 53.2 $\pm$ 1.3 & 68.5 $\pm$ 7.6 & 70.0 $\pm$ 18.7 & 50.1 $\pm$ 12.1 & 71.7 $\pm$ 3.1 & 36.8 $\pm$ 5.5 & 60.8 $\pm$ 0.3 & 53.2 $\pm$ 5.7 \\
\cmidrule(lr){2-14}
& SGD & 64.6 $\pm$ 0.3 & 67.4 $\pm$ 0.1 & 22.3 $\pm$ 1.2 & 65.1 $\pm$ 2.4 & 63.5 $\pm$ 0.7 & 80.5 $\pm$ 0.4 & 89.0 $\pm$ 0.1 & 77.4 $\pm$ 1.0 & 93.1 $\pm$ 0.5 & 50.0 $\pm$ 0.1 & 71.7 $\pm$ 0.3 & 67.7 $\pm$ 0.6 \\
\midrule
\multirow{7}{*}{2} & CoOp (Adam) & 63.4 $\pm$ 0.2 & 66.5 $\pm$ 0.1 & 22.3 $\pm$ 0.3 & 63.4 $\pm$ 3.4 & 61.6 $\pm$ 0.1 & 78.6 $\pm$ 1.4 & 88.8 $\pm$ 0.8 & 76.0 $\pm$ 0.9 & 93.3 $\pm$ 0.3 & 49.6 $\pm$ 1.4 & 70.8 $\pm$ 1.0 & 66.7 $\pm$ 0.9 \\
& CoOp (SGD) & 64.3 $\pm$ 0.2 & 66.2 $\pm$ 0.1 & 21.3 $\pm$ 0.8 & 55.2 $\pm$ 0.9 & 59.9 $\pm$ 0.7 & 80.6 $\pm$ 0.3 & 88.9 $\pm$ 0.2 & 66.8 $\pm$ 1.0 & 91.7 $\pm$ 0.7 & 47.5 $\pm$ 2.0 & 67.2 $\pm$ 0.2 & 64.5 $\pm$ 0.7 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 64.7 $\pm$ 0.0 & 67.8 $\pm$ 0.2 & 22.1 $\pm$ 0.2 & 61.7 $\pm$ 2.6 & 62.1 $\pm$ 0.2 & 81.1 $\pm$ 0.2 & 89.1 $\pm$ 0.1 & 70.4 $\pm$ 0.3 & 93.7 $\pm$ 0.2 & 52.7 $\pm$ 0.4 & 70.8 $\pm$ 0.3 & 66.9 $\pm$ 0.4 \\
& KgCoOp (SGD) & 63.8 $\pm$ 0.2 & 66.0 $\pm$ 0.3 & 20.9 $\pm$ 0.4 & 51.7 $\pm$ 1.0 & 60.8 $\pm$ 0.3 & 80.7 $\pm$ 0.2 & 88.3 $\pm$ 0.3 & 66.5 $\pm$ 0.9 & 92.7 $\pm$ 0.1 & 49.3 $\pm$ 1.0 & 68.1 $\pm$ 0.8 & 64.4 $\pm$ 0.5 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 61.6 $\pm$ 1.2 & 65.2 $\pm$ 2.7 & 19.4 $\pm$ 3.3 & 61.9 $\pm$ 5.1 & 59.3 $\pm$ 2.2 & 74.7 $\pm$ 2.9 & 87.4 $\pm$ 1.2 & 75.0 $\pm$ 1.5 & 92.7 $\pm$ 0.6 & 48.1 $\pm$ 2.3 & 70.4 $\pm$ 0.7 & 65.1 $\pm$ 2.1 \\
& ProGrad (SGD) & 59.6 $\pm$ 2.1 & 63.5 $\pm$ 2.1 & 14.0 $\pm$ 7.6 & 56.1 $\pm$ 4.0 & 57.0 $\pm$ 2.7 & 72.4 $\pm$ 2.9 & 67.3 $\pm$ 21.1 & 57.8 $\pm$ 8.0 & 66.9 $\pm$ 3.2 & 42.6 $\pm$ 3.6 & 64.5 $\pm$ 3.6 & 56.5 $\pm$ 5.5 \\
\cmidrule(lr){2-14}
& SGD & 65.2 $\pm$ 0.1 & 68.8 $\pm$ 0.3 & 22.6 $\pm$ 2.6 & 80.7 $\pm$ 3.6 & 61.6 $\pm$ 3.0 & 80.2 $\pm$ 0.3 & 89.6 $\pm$ 0.6 & 83.5 $\pm$ 0.7 & 94.2 $\pm$ 0.5 & 55.6 $\pm$ 1.1 & 74.5 $\pm$ 0.6 & 70.6 $\pm$ 1.2 \\
\midrule
\multirow{7}{*}{4} & CoOp (Adam) & 64.5 $\pm$ 0.2 & 68.6 $\pm$ 0.2 & 23.4 $\pm$ 0.8 & 67.7 $\pm$ 1.2 & 64.2 $\pm$ 0.7 & 79.7 $\pm$ 0.4 & 89.7 $\pm$ 0.3 & 81.6 $\pm$ 1.3 & 93.7 $\pm$ 0.4 & 55.8 $\pm$ 0.3 & 74.1 $\pm$ 0.9 & 69.4 $\pm$ 0.6 \\
& CoOp (SGD) & 65.0 $\pm$ 0.1 & 67.2 $\pm$ 0.1 & 21.9 $\pm$ 1.0 & 56.2 $\pm$ 3.8 & 61.0 $\pm$ 0.3 & 81.3 $\pm$ 0.2 & 89.9 $\pm$ 0.5 & 69.0 $\pm$ 0.7 & 92.6 $\pm$ 0.3 & 51.6 $\pm$ 0.8 & 68.6 $\pm$ 1.4 & 65.8 $\pm$ 0.8 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 65.2 $\pm$ 0.1 & 69.4 $\pm$ 0.2 & 22.8 $\pm$ 0.1 & 63.2 $\pm$ 3.0 & 63.2 $\pm$ 0.1 & 81.3 $\pm$ 0.2 & 90.0 $\pm$ 0.2 & 73.7 $\pm$ 0.3 & 93.9 $\pm$ 0.2 & 57.6 $\pm$ 0.6 & 72.1 $\pm$ 0.3 & 68.4 $\pm$ 0.5 \\
& KgCoOp (SGD) & 64.2 $\pm$ 0.1 & 66.6 $\pm$ 0.3 & 21.1 $\pm$ 0.7 & 52.7 $\pm$ 2.6 & 61.1 $\pm$ 0.1 & 80.9 $\pm$ 0.1 & 88.8 $\pm$ 0.6 & 67.4 $\pm$ 0.7 & 92.9 $\pm$ 0.2 & 51.0 $\pm$ 0.4 & 68.9 $\pm$ 0.4 & 65.0 $\pm$ 0.6 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 62.3 $\pm$ 1.4 & 68.9 $\pm$ 0.1 & 22.1 $\pm$ 1.0 & 67.1 $\pm$ 2.9 & 61.5 $\pm$ 1.3 & 79.1 $\pm$ 0.8 & 89.7 $\pm$ 0.6 & 77.0 $\pm$ 5.7 & 92.6 $\pm$ 0.7 & 54.3 $\pm$ 0.6 & 72.7 $\pm$ 0.5 & 67.9 $\pm$ 1.4 \\
& ProGrad (SGD) & 62.3 $\pm$ 0.8 & 66.5 $\pm$ 0.5 & 16.6 $\pm$ 6.4 & 55.4 $\pm$ 4.1 & 57.7 $\pm$ 1.0 & 73.0 $\pm$ 7.8 & 86.3 $\pm$ 3.4 & 61.9 $\pm$ 8.3 & 78.3 $\pm$ 8.4 & 48.1 $\pm$ 2.8 & 67.3 $\pm$ 2.1 & 61.2 $\pm$ 4.1 \\
\cmidrule(lr){2-14}
& SGD & 66.3 $\pm$ 0.1 & 71.1 $\pm$ 0.2 & 25.3 $\pm$ 3.3 & 84.5 $\pm$ 0.7 & 67.4 $\pm$ 0.8 & 80.5 $\pm$ 0.3 & 90.5 $\pm$ 0.1 & 87.9 $\pm$ 1.0 & 94.7 $\pm$ 0.2 & 60.0 $\pm$ 0.3 & 77.5 $\pm$ 0.7 & 73.2 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{8} & CoOp (Adam) & 65.7 $\pm$ 0.2 & 70.7 $\pm$ 0.0 & 27.1 $\pm$ 0.3 & 73.5 $\pm$ 1.9 & 66.8 $\pm$ 0.2 & 80.5 $\pm$ 0.4 & 90.5 $\pm$ 0.5 & 87.0 $\pm$ 1.1 & 94.3 $\pm$ 0.2 & 60.1 $\pm$ 1.2 & 77.0 $\pm$ 0.5 & 72.1 $\pm$ 0.6 \\
& CoOp (SGD) & 65.3 $\pm$ 0.1 & 68.3 $\pm$ 0.0 & 22.7 $\pm$ 0.8 & 62.6 $\pm$ 2.6 & 61.6 $\pm$ 0.3 & 81.7 $\pm$ 0.2 & 90.3 $\pm$ 0.4 & 72.5 $\pm$ 0.2 & 93.3 $\pm$ 0.4 & 56.0 $\pm$ 1.4 & 71.8 $\pm$ 0.8 & 67.8 $\pm$ 0.7 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 65.7 $\pm$ 0.2 & 70.5 $\pm$ 0.1 & 25.3 $\pm$ 0.7 & 66.5 $\pm$ 2.1 & 64.6 $\pm$ 0.1 & 81.7 $\pm$ 0.1 & 90.2 $\pm$ 0.1 & 81.5 $\pm$ 1.4 & 93.8 $\pm$ 0.2 & 61.4 $\pm$ 0.7 & 75.4 $\pm$ 0.5 & 70.6 $\pm$ 0.6 \\
& KgCoOp (SGD) & 64.5 $\pm$ 0.1 & 67.2 $\pm$ 0.1 & 22.2 $\pm$ 0.5 & 57.3 $\pm$ 3.0 & 61.6 $\pm$ 0.1 & 81.2 $\pm$ 0.1 & 89.3 $\pm$ 0.6 & 68.4 $\pm$ 0.7 & 93.1 $\pm$ 0.2 & 53.4 $\pm$ 1.5 & 70.2 $\pm$ 0.5 & 66.2 $\pm$ 0.7 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 63.2 $\pm$ 1.8 & 70.8 $\pm$ 0.5 & 23.7 $\pm$ 1.5 & 73.6 $\pm$ 0.6 & 64.8 $\pm$ 3.0 & 80.7 $\pm$ 0.3 & 90.1 $\pm$ 0.7 & 84.3 $\pm$ 2.5 & 91.9 $\pm$ 2.5 & 59.1 $\pm$ 0.3 & 75.8 $\pm$ 1.2 & 70.7 $\pm$ 1.3 \\
& ProGrad (SGD) & 63.8 $\pm$ 0.1 & 68.0 $\pm$ 0.5 & 19.5 $\pm$ 6.3 & 62.4 $\pm$ 3.8 & 60.6 $\pm$ 1.1 & 75.3 $\pm$ 6.5 & 86.1 $\pm$ 3.6 & 72.6 $\pm$ 2.0 & 89.8 $\pm$ 1.3 & 54.9 $\pm$ 1.9 & 71.9 $\pm$ 0.3 & 65.9 $\pm$ 2.5 \\
\cmidrule(lr){2-14}
& SGD & 67.3 $\pm$ 0.1 & 72.9 $\pm$ 0.1 & 29.1 $\pm$ 2.4 & 86.2 $\pm$ 3.8 & 74.4 $\pm$ 0.4 & 80.8 $\pm$ 0.2 & 91.1 $\pm$ 0.2 & 91.9 $\pm$ 0.6 & 95.3 $\pm$ 0.3 & 65.1 $\pm$ 0.3 & 79.4 $\pm$ 0.3 & 75.8 $\pm$ 0.8 \\
\midrule
\multirow{7}{*}{16} & CoOp (Adam) & 66.7 $\pm$ 0.1 & 72.6 $\pm$ 0.1 & 28.6 $\pm$ 0.8 & 78.3 $\pm$ 2.2 & 71.2 $\pm$ 0.9 & 80.9 $\pm$ 0.0 & 90.1 $\pm$ 0.1 & 91.4 $\pm$ 0.5 & 94.7 $\pm$ 0.1 & 64.6 $\pm$ 0.3 & 78.9 $\pm$ 0.5 & 74.4 $\pm$ 0.5 \\
& CoOp (SGD) & 65.8 $\pm$ 0.0 & 69.9 $\pm$ 0.2 & 24.0 $\pm$ 1.2 & 68.6 $\pm$ 3.3 & 63.3 $\pm$ 0.3 & 82.0 $\pm$ 0.1 & 90.8 $\pm$ 0.2 & 78.9 $\pm$ 1.3 & 94.0 $\pm$ 0.4 & 61.0 $\pm$ 1.2 & 75.2 $\pm$ 0.1 & 70.3 $\pm$ 0.7 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 66.3 $\pm$ 0.1 & 72.0 $\pm$ 0.1 & 26.4 $\pm$ 0.5 & 72.6 $\pm$ 0.9 & 68.0 $\pm$ 0.1 & 81.8 $\pm$ 0.1 & 90.7 $\pm$ 0.2 & 86.3 $\pm$ 0.9 & 94.5 $\pm$ 0.2 & 64.1 $\pm$ 0.7 & 77.5 $\pm$ 0.4 & 72.7 $\pm$ 0.4 \\
& KgCoOp (SGD) & 64.8 $\pm$ 0.0 & 67.9 $\pm$ 0.0 & 22.7 $\pm$ 0.3 & 58.3 $\pm$ 1.0 & 62.3 $\pm$ 0.2 & 81.3 $\pm$ 0.2 & 89.6 $\pm$ 0.3 & 70.2 $\pm$ 0.9 & 93.5 $\pm$ 0.1 & 56.5 $\pm$ 1.1 & 71.2 $\pm$ 0.1 & 67.1 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 56.3 $\pm$ 4.2 & 72.5 $\pm$ 0.1 & 28.0 $\pm$ 1.0 & 80.6 $\pm$ 0.6 & 70.6 $\pm$ 0.2 & 80.9 $\pm$ 0.3 & 90.9 $\pm$ 0.3 & 88.8 $\pm$ 1.0 & 94.7 $\pm$ 0.3 & 63.3 $\pm$ 0.8 & 78.6 $\pm$ 0.3 & 73.2 $\pm$ 0.8 \\
& ProGrad (SGD) & 64.0 $\pm$ 1.2 & 69.8 $\pm$ 0.1 & 22.9 $\pm$ 1.4 & 69.8 $\pm$ 2.0 & 59.5 $\pm$ 3.9 & 80.6 $\pm$ 0.7 & 89.4 $\pm$ 1.4 & 79.6 $\pm$ 3.6 & 89.3 $\pm$ 4.2 & 59.7 $\pm$ 0.5 & 74.6 $\pm$ 0.8 & 69.0 $\pm$ 1.8 \\
\cmidrule(lr){2-14}
& SGD & 68.8 $\pm$ 0.1 & 74.4 $\pm$ 0.1 & 39.5 $\pm$ 0.3 & 92.2 $\pm$ 0.6 & 78.8 $\pm$ 0.7 & 81.8 $\pm$ 0.0 & 91.9 $\pm$ 0.2 & 95.1 $\pm$ 0.5 & 96.2 $\pm$ 0.1 & 68.7 $\pm$ 0.2 & 82.7 $\pm$ 0.1 & 79.1 $\pm$ 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets & Flowers & Caltech & DTD & UCF & Average \\ \midrule
\multirow{1}{*}{0} & CLIP & 66.7 & 62.6 & 23.9 & 42.2 & 65.5 & 85.2 & 88.3 & 67.4 & 93.3 & 44.4 & 65.2 & 64.1 \\
\midrule
\multirow{7}{*}{1} & CoOp (Adam) & 67.3 $\pm$ 0.3 & 67.0 $\pm$ 0.6 & 28.1 $\pm$ 0.4 & 54.3 $\pm$ 6.9 & 66.7 $\pm$ 0.6 & 84.7 $\pm$ 0.5 & 89.3 $\pm$ 0.6 & 75.6 $\pm$ 1.6 & 93.1 $\pm$ 0.4 & 47.6 $\pm$ 1.6 & 72.3 $\pm$ 0.7 & 67.8 $\pm$ 1.3 \\
& CoOp (SGD) & 67.7 $\pm$ 0.4 & 66.8 $\pm$ 0.5 & 26.7 $\pm$ 0.1 & 52.6 $\pm$ 2.1 & 64.6 $\pm$ 0.7 & 85.8 $\pm$ 0.2 & 89.6 $\pm$ 0.4 & 70.1 $\pm$ 0.5 & 91.8 $\pm$ 1.4 & 46.6 $\pm$ 1.2 & 70.0 $\pm$ 1.3 & 66.6 $\pm$ 0.8 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 69.3 $\pm$ 0.2 & 68.6 $\pm$ 0.3 & 26.8 $\pm$ 0.2 & 60.1 $\pm$ 2.7 & 66.5 $\pm$ 0.2 & 86.1 $\pm$ 0.2 & 92.3 $\pm$ 0.3 & 72.9 $\pm$ 0.7 & 94.1 $\pm$ 0.4 & 52.7 $\pm$ 0.6 & 72.6 $\pm$ 0.8 & 69.3 $\pm$ 0.6 \\
& KgCoOp (SGD) & 68.6 $\pm$ 0.1 & 67.5 $\pm$ 0.4 & 25.7 $\pm$ 0.3 & 57.4 $\pm$ 2.7 & 65.0 $\pm$ 0.5 & 86.1 $\pm$ 0.1 & 90.9 $\pm$ 0.4 & 69.9 $\pm$ 0.4 & 93.4 $\pm$ 0.5 & 47.4 $\pm$ 1.0 & 71.0 $\pm$ 0.6 & 67.5 $\pm$ 0.6 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 65.4 $\pm$ 1.8 & 65.7 $\pm$ 1.0 & 24.0 $\pm$ 2.6 & 56.1 $\pm$ 4.3 & 63.6 $\pm$ 4.0 & 83.2 $\pm$ 1.2 & 89.2 $\pm$ 1.9 & 75.3 $\pm$ 1.3 & 92.0 $\pm$ 1.3 & 48.0 $\pm$ 1.4 & 71.5 $\pm$ 0.7 & 66.7 $\pm$ 2.0 \\
& ProGrad (SGD) & 65.1 $\pm$ 1.1 & 64.6 $\pm$ 2.0 & 15.0 $\pm$ 7.9 & 53.3 $\pm$ 4.1 & 54.0 $\pm$ 12.3 & 53.0 $\pm$ 19.8 & 64.4 $\pm$ 31.8 & 31.8 $\pm$ 22.8 & 75.3 $\pm$ 9.0 & 39.3 $\pm$ 6.3 & 67.9 $\pm$ 2.8 & 53.1 $\pm$ 10.9 \\
\cmidrule(lr){2-14}
& SGD & 70.1 $\pm$ 0.2 & 70.3 $\pm$ 0.2 & 30.5 $\pm$ 0.9 & 73.8 $\pm$ 2.7 & 70.8 $\pm$ 0.6 & 85.8 $\pm$ 0.2 & 92.7 $\pm$ 0.2 & 83.6 $\pm$ 0.6 & 94.0 $\pm$ 0.2 & 53.7 $\pm$ 0.8 & 76.1 $\pm$ 0.5 & 72.8 $\pm$ 0.6 \\
\midrule
\multirow{7}{*}{2} & CoOp (Adam) & 68.5 $\pm$ 0.2 & 68.8 $\pm$ 0.4 & 30.9 $\pm$ 0.3 & 67.6 $\pm$ 2.3 & 68.1 $\pm$ 0.5 & 84.6 $\pm$ 0.3 & 91.0 $\pm$ 0.8 & 82.6 $\pm$ 2.2 & 94.1 $\pm$ 0.3 & 54.0 $\pm$ 1.2 & 74.9 $\pm$ 0.7 & 71.4 $\pm$ 0.8 \\
& CoOp (SGD) & 68.7 $\pm$ 0.2 & 68.1 $\pm$ 0.1 & 28.2 $\pm$ 0.2 & 59.6 $\pm$ 3.2 & 65.7 $\pm$ 0.7 & 86.1 $\pm$ 0.3 & 91.0 $\pm$ 0.7 & 72.0 $\pm$ 0.9 & 93.3 $\pm$ 0.5 & 49.1 $\pm$ 0.8 & 72.9 $\pm$ 0.7 & 68.6 $\pm$ 0.7 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 69.6 $\pm$ 0.1 & 70.0 $\pm$ 0.5 & 29.0 $\pm$ 0.2 & 69.8 $\pm$ 1.3 & 66.9 $\pm$ 0.1 & 86.3 $\pm$ 0.1 & 92.2 $\pm$ 0.3 & 76.5 $\pm$ 0.8 & 94.3 $\pm$ 0.2 & 57.5 $\pm$ 0.4 & 75.1 $\pm$ 0.4 & 71.6 $\pm$ 0.4 \\
& KgCoOp (SGD) & 68.9 $\pm$ 0.1 & 68.0 $\pm$ 0.4 & 26.3 $\pm$ 0.4 & 61.6 $\pm$ 2.9 & 65.6 $\pm$ 0.3 & 86.1 $\pm$ 0.1 & 91.3 $\pm$ 0.5 & 70.9 $\pm$ 0.3 & 93.8 $\pm$ 0.4 & 49.8 $\pm$ 0.5 & 72.3 $\pm$ 0.5 & 68.6 $\pm$ 0.6 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 67.4 $\pm$ 0.6 & 69.0 $\pm$ 0.1 & 29.2 $\pm$ 1.3 & 66.7 $\pm$ 3.6 & 65.9 $\pm$ 1.3 & 83.9 $\pm$ 0.2 & 90.8 $\pm$ 0.3 & 80.8 $\pm$ 0.8 & 93.9 $\pm$ 0.3 & 53.3 $\pm$ 1.7 & 74.6 $\pm$ 0.6 & 70.5 $\pm$ 1.0 \\
& ProGrad (SGD) & 67.0 $\pm$ 0.5 & 66.9 $\pm$ 0.9 & 19.1 $\pm$ 10.6 & 61.3 $\pm$ 6.0 & 58.8 $\pm$ 6.0 & 58.7 $\pm$ 20.1 & 62.9 $\pm$ 34.4 & 50.1 $\pm$ 27.1 & 77.3 $\pm$ 8.6 & 46.3 $\pm$ 2.2 & 71.9 $\pm$ 1.0 & 58.2 $\pm$ 10.7 \\
\cmidrule(lr){2-14}
& SGD & 70.5 $\pm$ 0.2 & 71.8 $\pm$ 0.4 & 33.5 $\pm$ 1.4 & 82.4 $\pm$ 2.3 & 71.4 $\pm$ 0.6 & 86.0 $\pm$ 0.2 & 92.5 $\pm$ 0.6 & 89.7 $\pm$ 0.3 & 94.4 $\pm$ 0.2 & 59.4 $\pm$ 1.0 & 79.0 $\pm$ 1.0 & 75.5 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{4} & CoOp (Adam) & 69.6 $\pm$ 0.2 & 70.8 $\pm$ 0.3 & 32.3 $\pm$ 0.6 & 73.2 $\pm$ 2.0 & 71.4 $\pm$ 0.3 & 85.9 $\pm$ 0.4 & 92.6 $\pm$ 0.5 & 86.4 $\pm$ 1.1 & 94.9 $\pm$ 0.1 & 56.8 $\pm$ 1.3 & 76.9 $\pm$ 0.5 & 73.7 $\pm$ 0.7 \\
& CoOp (SGD) & 69.6 $\pm$ 0.0 & 69.7 $\pm$ 0.2 & 29.0 $\pm$ 0.6 & 61.8 $\pm$ 5.1 & 66.9 $\pm$ 0.5 & 86.6 $\pm$ 0.1 & 92.0 $\pm$ 0.2 & 75.1 $\pm$ 0.8 & 94.0 $\pm$ 0.4 & 51.9 $\pm$ 0.6 & 73.9 $\pm$ 0.6 & 70.0 $\pm$ 0.8 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 70.2 $\pm$ 0.0 & 71.5 $\pm$ 0.1 & 30.2 $\pm$ 0.2 & 67.9 $\pm$ 0.8 & 68.9 $\pm$ 0.1 & 86.5 $\pm$ 0.1 & 93.0 $\pm$ 0.1 & 82.0 $\pm$ 0.6 & 94.8 $\pm$ 0.1 & 61.1 $\pm$ 0.5 & 76.8 $\pm$ 0.2 & 73.0 $\pm$ 0.3 \\
& KgCoOp (SGD) & 69.2 $\pm$ 0.1 & 68.7 $\pm$ 0.3 & 27.3 $\pm$ 0.3 & 60.5 $\pm$ 4.0 & 66.1 $\pm$ 0.1 & 86.3 $\pm$ 0.1 & 91.8 $\pm$ 0.4 & 71.9 $\pm$ 0.5 & 94.3 $\pm$ 0.0 & 52.0 $\pm$ 0.4 & 73.1 $\pm$ 0.7 & 69.2 $\pm$ 0.6 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 68.6 $\pm$ 0.3 & 71.1 $\pm$ 0.6 & 30.0 $\pm$ 0.8 & 68.5 $\pm$ 1.5 & 68.7 $\pm$ 3.4 & 85.6 $\pm$ 0.3 & 92.0 $\pm$ 0.5 & 85.4 $\pm$ 0.9 & 94.3 $\pm$ 0.2 & 57.5 $\pm$ 0.1 & 76.2 $\pm$ 0.4 & 72.5 $\pm$ 0.8 \\
& ProGrad (SGD) & 67.9 $\pm$ 0.3 & 68.9 $\pm$ 1.0 & 26.3 $\pm$ 2.6 & 58.7 $\pm$ 3.3 & 64.4 $\pm$ 2.0 & 79.8 $\pm$ 7.5 & 72.9 $\pm$ 23.9 & 71.5 $\pm$ 3.0 & 84.7 $\pm$ 7.4 & 49.7 $\pm$ 0.7 & 72.7 $\pm$ 1.6 & 65.2 $\pm$ 4.8 \\
\cmidrule(lr){2-14}
& SGD & 71.4 $\pm$ 0.2 & 73.7 $\pm$ 0.2 & 35.5 $\pm$ 2.0 & 84.4 $\pm$ 1.5 & 77.2 $\pm$ 0.1 & 86.1 $\pm$ 0.0 & 93.0 $\pm$ 0.4 & 93.3 $\pm$ 0.5 & 95.2 $\pm$ 0.4 & 64.4 $\pm$ 0.9 & 81.8 $\pm$ 1.0 & 77.8 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{8} & CoOp (Adam) & 70.6 $\pm$ 0.1 & 72.8 $\pm$ 0.4 & 34.8 $\pm$ 0.6 & 76.9 $\pm$ 1.3 & 74.0 $\pm$ 0.5 & 85.6 $\pm$ 0.5 & 92.6 $\pm$ 0.3 & 91.9 $\pm$ 0.3 & 95.0 $\pm$ 0.3 & 62.7 $\pm$ 1.4 & 79.6 $\pm$ 0.4 & 76.0 $\pm$ 0.6 \\
& CoOp (SGD) & 70.1 $\pm$ 0.2 & 70.8 $\pm$ 0.1 & 30.9 $\pm$ 0.7 & 66.2 $\pm$ 2.7 & 67.7 $\pm$ 0.4 & 86.9 $\pm$ 0.1 & 92.3 $\pm$ 0.2 & 78.1 $\pm$ 0.9 & 94.5 $\pm$ 0.1 & 57.0 $\pm$ 1.6 & 75.9 $\pm$ 0.6 & 71.9 $\pm$ 0.7 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 70.6 $\pm$ 0.0 & 72.6 $\pm$ 0.4 & 32.5 $\pm$ 0.4 & 72.1 $\pm$ 0.3 & 71.0 $\pm$ 0.6 & 86.9 $\pm$ 0.1 & 92.9 $\pm$ 0.1 & 87.5 $\pm$ 0.5 & 95.1 $\pm$ 0.1 & 64.6 $\pm$ 1.5 & 79.4 $\pm$ 0.3 & 75.0 $\pm$ 0.4 \\
& KgCoOp (SGD) & 69.5 $\pm$ 0.0 & 69.4 $\pm$ 0.2 & 28.0 $\pm$ 0.3 & 64.3 $\pm$ 2.4 & 66.7 $\pm$ 0.3 & 86.5 $\pm$ 0.1 & 92.2 $\pm$ 0.4 & 73.5 $\pm$ 0.7 & 94.2 $\pm$ 0.0 & 55.6 $\pm$ 0.3 & 73.9 $\pm$ 0.5 & 70.3 $\pm$ 0.5 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 69.6 $\pm$ 0.4 & 73.3 $\pm$ 0.2 & 34.8 $\pm$ 0.2 & 76.7 $\pm$ 0.9 & 73.5 $\pm$ 1.9 & 86.1 $\pm$ 0.2 & 93.2 $\pm$ 0.3 & 89.9 $\pm$ 0.8 & 95.0 $\pm$ 0.2 & 61.3 $\pm$ 1.2 & 78.6 $\pm$ 0.5 & 75.6 $\pm$ 0.6 \\
& ProGrad (SGD) & 68.6 $\pm$ 0.4 & 70.2 $\pm$ 0.4 & 28.9 $\pm$ 1.6 & 65.9 $\pm$ 3.1 & 65.6 $\pm$ 2.5 & 85.9 $\pm$ 0.4 & 89.2 $\pm$ 3.9 & 75.8 $\pm$ 1.8 & 94.2 $\pm$ 0.3 & 56.3 $\pm$ 1.3 & 76.2 $\pm$ 0.7 & 70.6 $\pm$ 1.5 \\
\cmidrule(lr){2-14}
& SGD & 72.4 $\pm$ 0.3 & 75.2 $\pm$ 0.3 & 42.0 $\pm$ 0.8 & 85.3 $\pm$ 3.5 & 81.2 $\pm$ 1.2 & 86.5 $\pm$ 0.1 & 93.3 $\pm$ 0.2 & 95.2 $\pm$ 0.4 & 95.7 $\pm$ 0.1 & 68.1 $\pm$ 0.9 & 84.2 $\pm$ 0.2 & 79.9 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{16} & CoOp (Adam) & 71.7 $\pm$ 0.1 & 74.6 $\pm$ 0.3 & 38.4 $\pm$ 0.5 & 78.5 $\pm$ 0.5 & 77.9 $\pm$ 0.4 & 86.6 $\pm$ 0.2 & 93.4 $\pm$ 0.4 & 95.0 $\pm$ 0.6 & 95.2 $\pm$ 0.6 & 67.7 $\pm$ 0.5 & 83.3 $\pm$ 0.2 & 78.4 $\pm$ 0.4 \\
& CoOp (SGD) & 70.6 $\pm$ 0.1 & 72.2 $\pm$ 0.1 & 33.3 $\pm$ 0.5 & 68.1 $\pm$ 2.3 & 68.9 $\pm$ 0.4 & 87.2 $\pm$ 0.0 & 93.0 $\pm$ 0.4 & 85.5 $\pm$ 0.8 & 94.7 $\pm$ 0.1 & 62.6 $\pm$ 2.0 & 78.0 $\pm$ 0.3 & 74.0 $\pm$ 0.6 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 71.2 $\pm$ 0.1 & 74.0 $\pm$ 0.4 & 35.4 $\pm$ 0.1 & 75.7 $\pm$ 0.4 & 73.9 $\pm$ 0.9 & 87.1 $\pm$ 0.0 & 93.4 $\pm$ 0.0 & 91.7 $\pm$ 0.6 & 95.3 $\pm$ 0.1 & 67.9 $\pm$ 0.3 & 80.5 $\pm$ 0.1 & 76.9 $\pm$ 0.3 \\
& KgCoOp (SGD) & 69.7 $\pm$ 0.0 & 70.1 $\pm$ 0.2 & 29.1 $\pm$ 0.5 & 67.6 $\pm$ 1.1 & 67.4 $\pm$ 0.1 & 86.6 $\pm$ 0.1 & 92.6 $\pm$ 0.3 & 77.0 $\pm$ 1.0 & 94.3 $\pm$ 0.0 & 59.7 $\pm$ 1.1 & 75.5 $\pm$ 0.3 & 71.8 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 70.2 $\pm$ 1.8 & 74.7 $\pm$ 0.4 & 38.0 $\pm$ 0.1 & 79.6 $\pm$ 1.7 & 76.1 $\pm$ 1.8 & 86.5 $\pm$ 0.3 & 93.2 $\pm$ 0.3 & 93.0 $\pm$ 0.9 & 95.2 $\pm$ 0.4 & 65.3 $\pm$ 0.5 & 81.5 $\pm$ 0.4 & 77.6 $\pm$ 0.8 \\
& ProGrad (SGD) & 70.0 $\pm$ 0.2 & 72.0 $\pm$ 0.3 & 32.5 $\pm$ 1.0 & 68.8 $\pm$ 1.3 & 68.3 $\pm$ 0.3 & 85.6 $\pm$ 1.2 & 62.8 $\pm$ 42.5 & 84.8 $\pm$ 0.4 & 95.0 $\pm$ 0.2 & 60.6 $\pm$ 0.5 & 78.1 $\pm$ 0.8 & 70.8 $\pm$ 4.4 \\
\cmidrule(lr){2-14}
& SGD & 73.9 $\pm$ 0.1 & 76.7 $\pm$ 0.1 & 51.2 $\pm$ 0.9 & 92.2 $\pm$ 0.7 & 85.4 $\pm$ 0.1 & 87.2 $\pm$ 0.1 & 94.4 $\pm$ 0.2 & 97.4 $\pm$ 0.2 & 96.2 $\pm$ 0.1 & 72.0 $\pm$ 0.8 & 86.6 $\pm$ 0.2 & 83.0 $\pm$ 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets & Flowers & Caltech & DTD & UCF & Average \\ \midrule
\multirow{1}{*}{0} & CLIP & 73.5 & 67.7 & 30.0 & 55.1 & 76.8 & 90.3 & 93.1 & 76.2 & 95.2 & 52.4 & 73.7 & 71.3 \\
\midrule
\multirow{7}{*}{1} & CoOp (Adam) & 71.2 $\pm$ 0.6 & 68.8 $\pm$ 0.6 & 37.2 $\pm$ 0.4 & 58.8 $\pm$ 3.3 & 78.1 $\pm$ 0.9 & 88.9 $\pm$ 0.7 & 93.4 $\pm$ 0.3 & 89.3 $\pm$ 1.0 & 94.5 $\pm$ 0.3 & 53.8 $\pm$ 1.6 & 77.6 $\pm$ 0.4 & 73.8 $\pm$ 0.9 \\
& CoOp (SGD) & 74.7 $\pm$ 0.2 & 69.9 $\pm$ 0.5 & 35.8 $\pm$ 1.5 & 60.1 $\pm$ 3.4 & 77.6 $\pm$ 0.2 & 90.1 $\pm$ 0.0 & 93.9 $\pm$ 0.2 & 80.8 $\pm$ 1.7 & 93.3 $\pm$ 0.8 & 53.5 $\pm$ 1.7 & 76.4 $\pm$ 0.6 & 73.3 $\pm$ 1.0 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 75.9 $\pm$ 0.1 & 73.0 $\pm$ 0.0 & 36.9 $\pm$ 0.5 & 68.4 $\pm$ 4.3 & 78.7 $\pm$ 0.3 & 91.0 $\pm$ 0.1 & 94.8 $\pm$ 0.4 & 85.2 $\pm$ 0.4 & 96.0 $\pm$ 0.5 & 59.6 $\pm$ 0.3 & 80.0 $\pm$ 0.7 & 76.3 $\pm$ 0.7 \\
& KgCoOp (SGD) & 75.6 $\pm$ 0.0 & 71.6 $\pm$ 0.2 & 34.1 $\pm$ 0.8 & 69.1 $\pm$ 2.0 & 77.7 $\pm$ 0.7 & 90.9 $\pm$ 0.2 & 93.8 $\pm$ 0.1 & 80.9 $\pm$ 0.5 & 95.3 $\pm$ 0.6 & 56.6 $\pm$ 0.4 & 76.8 $\pm$ 0.9 & 74.8 $\pm$ 0.6 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 70.9 $\pm$ 0.6 & 69.2 $\pm$ 0.9 & 35.3 $\pm$ 1.0 & 59.3 $\pm$ 4.4 & 72.7 $\pm$ 6.5 & 88.6 $\pm$ 0.1 & 93.4 $\pm$ 0.2 & 86.2 $\pm$ 1.5 & 94.2 $\pm$ 1.2 & 54.8 $\pm$ 1.9 & 77.4 $\pm$ 0.7 & 72.9 $\pm$ 1.7 \\
& ProGrad (SGD) & 69.8 $\pm$ 1.7 & 68.6 $\pm$ 0.9 & 32.8 $\pm$ 1.9 & 58.7 $\pm$ 2.0 & 74.1 $\pm$ 1.8 & 86.3 $\pm$ 2.1 & 89.8 $\pm$ 3.1 & 74.5 $\pm$ 2.7 & 84.3 $\pm$ 3.5 & 50.9 $\pm$ 1.5 & 74.1 $\pm$ 1.5 & 69.4 $\pm$ 2.1 \\
\cmidrule(lr){2-14}
& SGD & 76.6 $\pm$ 0.2 & 74.3 $\pm$ 0.1 & 41.1 $\pm$ 0.9 & 75.3 $\pm$ 4.1 & 80.7 $\pm$ 0.4 & 91.0 $\pm$ 0.1 & 94.6 $\pm$ 0.2 & 90.2 $\pm$ 0.8 & 95.6 $\pm$ 0.5 & 60.5 $\pm$ 0.4 & 81.9 $\pm$ 0.5 & 78.3 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{2} & CoOp (Adam) & 73.3 $\pm$ 0.2 & 71.1 $\pm$ 0.3 & 39.6 $\pm$ 1.9 & 75.9 $\pm$ 1.0 & 79.2 $\pm$ 0.1 & 89.5 $\pm$ 0.8 & 94.1 $\pm$ 0.6 & 92.1 $\pm$ 0.5 & 95.9 $\pm$ 0.9 & 60.4 $\pm$ 1.1 & 81.0 $\pm$ 0.8 & 77.5 $\pm$ 0.7 \\
& CoOp (SGD) & 75.9 $\pm$ 0.1 & 72.2 $\pm$ 0.4 & 37.7 $\pm$ 0.8 & 74.8 $\pm$ 2.5 & 78.1 $\pm$ 0.3 & 90.4 $\pm$ 0.6 & 94.3 $\pm$ 0.7 & 83.6 $\pm$ 2.3 & 95.1 $\pm$ 1.0 & 58.1 $\pm$ 0.4 & 77.9 $\pm$ 1.1 & 76.2 $\pm$ 0.9 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 76.4 $\pm$ 0.1 & 74.5 $\pm$ 0.2 & 38.0 $\pm$ 0.5 & 77.8 $\pm$ 0.2 & 79.5 $\pm$ 0.4 & 91.0 $\pm$ 0.2 & 94.3 $\pm$ 0.7 & 88.1 $\pm$ 0.5 & 96.4 $\pm$ 0.4 & 63.7 $\pm$ 0.4 & 81.2 $\pm$ 1.2 & 78.3 $\pm$ 0.4 \\
& KgCoOp (SGD) & 76.0 $\pm$ 0.1 & 72.5 $\pm$ 0.2 & 35.2 $\pm$ 0.9 & 75.2 $\pm$ 1.8 & 78.1 $\pm$ 0.6 & 91.1 $\pm$ 0.1 & 94.4 $\pm$ 0.5 & 82.6 $\pm$ 0.3 & 95.8 $\pm$ 0.5 & 59.3 $\pm$ 0.5 & 78.0 $\pm$ 0.5 & 76.2 $\pm$ 0.5 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 68.3 $\pm$ 7.6 & 71.9 $\pm$ 0.8 & 37.6 $\pm$ 1.8 & 75.4 $\pm$ 1.0 & 70.8 $\pm$ 11.9 & 89.5 $\pm$ 1.0 & 94.4 $\pm$ 0.6 & 90.1 $\pm$ 2.1 & 95.8 $\pm$ 0.6 & 58.4 $\pm$ 0.4 & 80.1 $\pm$ 0.3 & 75.6 $\pm$ 2.6 \\
& ProGrad (SGD) & 73.6 $\pm$ 0.5 & 71.0 $\pm$ 0.5 & 35.6 $\pm$ 1.7 & 74.2 $\pm$ 2.3 & 74.6 $\pm$ 2.5 & 87.9 $\pm$ 1.6 & 92.3 $\pm$ 1.1 & 79.8 $\pm$ 2.5 & 89.0 $\pm$ 0.7 & 56.2 $\pm$ 0.5 & 77.1 $\pm$ 0.4 & 73.8 $\pm$ 1.3 \\
\cmidrule(lr){2-14}
& SGD & 76.8 $\pm$ 0.2 & 76.0 $\pm$ 0.1 & 43.3 $\pm$ 1.6 & 82.0 $\pm$ 1.5 & 82.9 $\pm$ 0.2 & 91.2 $\pm$ 0.2 & 94.4 $\pm$ 0.2 & 94.1 $\pm$ 0.4 & 96.6 $\pm$ 0.6 & 66.8 $\pm$ 1.2 & 83.7 $\pm$ 0.5 & 80.7 $\pm$ 0.6 \\
\midrule
\multirow{7}{*}{4} & CoOp (Adam) & 74.6 $\pm$ 0.1 & 73.2 $\pm$ 0.3 & 43.1 $\pm$ 0.7 & 78.2 $\pm$ 3.8 & 82.5 $\pm$ 0.4 & 89.7 $\pm$ 0.2 & 94.1 $\pm$ 0.0 & 95.7 $\pm$ 0.2 & 96.5 $\pm$ 0.2 & 63.7 $\pm$ 0.9 & 82.4 $\pm$ 0.3 & 79.4 $\pm$ 0.6 \\
& CoOp (SGD) & 76.6 $\pm$ 0.1 & 73.9 $\pm$ 0.2 & 39.6 $\pm$ 0.6 & 74.4 $\pm$ 3.3 & 79.3 $\pm$ 0.0 & 90.9 $\pm$ 0.3 & 94.9 $\pm$ 0.2 & 89.1 $\pm$ 1.9 & 95.7 $\pm$ 0.4 & 60.7 $\pm$ 0.1 & 80.5 $\pm$ 0.4 & 77.8 $\pm$ 0.7 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 77.0 $\pm$ 0.0 & 75.7 $\pm$ 0.1 & 41.4 $\pm$ 0.8 & 78.4 $\pm$ 2.7 & 81.0 $\pm$ 0.3 & 91.1 $\pm$ 0.1 & 95.0 $\pm$ 0.2 & 90.7 $\pm$ 0.3 & 97.1 $\pm$ 0.2 & 67.0 $\pm$ 0.1 & 82.9 $\pm$ 0.1 & 79.7 $\pm$ 0.4 \\
& KgCoOp (SGD) & 76.2 $\pm$ 0.0 & 73.3 $\pm$ 0.0 & 36.6 $\pm$ 0.6 & 73.4 $\pm$ 2.0 & 78.4 $\pm$ 0.3 & 91.2 $\pm$ 0.1 & 94.9 $\pm$ 0.1 & 84.1 $\pm$ 0.6 & 96.5 $\pm$ 0.2 & 61.2 $\pm$ 1.2 & 79.0 $\pm$ 0.4 & 76.8 $\pm$ 0.5 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 74.9 $\pm$ 0.3 & 74.2 $\pm$ 0.1 & 41.8 $\pm$ 0.5 & 78.0 $\pm$ 3.0 & 82.8 $\pm$ 0.2 & 90.2 $\pm$ 0.4 & 94.7 $\pm$ 0.4 & 93.2 $\pm$ 0.6 & 96.3 $\pm$ 0.2 & 63.6 $\pm$ 0.5 & 82.1 $\pm$ 0.7 & 79.2 $\pm$ 0.6 \\
& ProGrad (SGD) & 74.4 $\pm$ 0.4 & 73.3 $\pm$ 0.5 & 38.0 $\pm$ 1.1 & 75.6 $\pm$ 2.6 & 77.7 $\pm$ 1.2 & 89.3 $\pm$ 1.1 & 93.8 $\pm$ 0.6 & 87.6 $\pm$ 1.6 & 94.5 $\pm$ 0.6 & 60.3 $\pm$ 1.2 & 79.2 $\pm$ 0.2 & 76.7 $\pm$ 1.0 \\
\cmidrule(lr){2-14}
& SGD & 77.7 $\pm$ 0.1 & 77.6 $\pm$ 0.2 & 48.1 $\pm$ 0.5 & 83.4 $\pm$ 0.7 & 85.8 $\pm$ 0.3 & 91.5 $\pm$ 0.1 & 95.4 $\pm$ 0.1 & 96.8 $\pm$ 0.3 & 97.2 $\pm$ 0.4 & 69.6 $\pm$ 1.1 & 86.3 $\pm$ 0.3 & 82.7 $\pm$ 0.4 \\
\midrule
\multirow{7}{*}{8} & CoOp (Adam) & 76.2 $\pm$ 0.1 & 76.1 $\pm$ 0.2 & 48.1 $\pm$ 1.2 & 79.0 $\pm$ 1.0 & 84.7 $\pm$ 0.8 & 90.1 $\pm$ 0.3 & 94.8 $\pm$ 0.1 & 96.6 $\pm$ 0.5 & 96.4 $\pm$ 0.9 & 68.1 $\pm$ 0.5 & 85.1 $\pm$ 0.9 & 81.4 $\pm$ 0.6 \\
& CoOp (SGD) & 77.2 $\pm$ 0.1 & 75.5 $\pm$ 0.1 & 42.7 $\pm$ 1.3 & 77.8 $\pm$ 2.6 & 80.1 $\pm$ 0.4 & 91.4 $\pm$ 0.1 & 94.9 $\pm$ 0.4 & 92.7 $\pm$ 1.2 & 96.3 $\pm$ 0.8 & 66.1 $\pm$ 0.7 & 82.2 $\pm$ 1.1 & 79.7 $\pm$ 0.8 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 77.5 $\pm$ 0.1 & 77.1 $\pm$ 0.3 & 44.6 $\pm$ 0.6 & 80.3 $\pm$ 3.5 & 83.1 $\pm$ 0.4 & 91.6 $\pm$ 0.0 & 94.6 $\pm$ 0.3 & 93.3 $\pm$ 0.3 & 97.1 $\pm$ 0.5 & 69.4 $\pm$ 0.9 & 84.4 $\pm$ 0.6 & 81.2 $\pm$ 0.7 \\
& KgCoOp (SGD) & 76.4 $\pm$ 0.1 & 74.0 $\pm$ 0.3 & 37.9 $\pm$ 1.0 & 76.9 $\pm$ 1.7 & 79.0 $\pm$ 0.1 & 91.4 $\pm$ 0.1 & 94.7 $\pm$ 0.1 & 85.1 $\pm$ 0.8 & 96.6 $\pm$ 0.1 & 64.3 $\pm$ 0.6 & 80.6 $\pm$ 0.8 & 77.9 $\pm$ 0.5 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 75.7 $\pm$ 0.8 & 76.5 $\pm$ 0.3 & 47.0 $\pm$ 0.8 & 82.0 $\pm$ 1.7 & 84.8 $\pm$ 0.2 & 90.1 $\pm$ 1.2 & 95.1 $\pm$ 0.3 & 95.0 $\pm$ 0.4 & 96.7 $\pm$ 0.5 & 67.9 $\pm$ 0.4 & 84.2 $\pm$ 0.4 & 81.4 $\pm$ 0.6 \\
& ProGrad (SGD) & 75.0 $\pm$ 0.8 & 75.3 $\pm$ 0.5 & 42.1 $\pm$ 1.9 & 76.1 $\pm$ 1.8 & 79.7 $\pm$ 1.1 & 90.6 $\pm$ 0.1 & 94.4 $\pm$ 0.3 & 90.6 $\pm$ 4.0 & 95.6 $\pm$ 0.9 & 64.9 $\pm$ 0.6 & 82.0 $\pm$ 0.9 & 78.8 $\pm$ 1.2 \\
\cmidrule(lr){2-14}
& SGD & 78.4 $\pm$ 0.2 & 79.1 $\pm$ 0.2 & 56.5 $\pm$ 0.9 & 88.2 $\pm$ 1.3 & 88.5 $\pm$ 0.2 & 91.8 $\pm$ 0.1 & 95.3 $\pm$ 0.4 & 97.7 $\pm$ 0.1 & 97.5 $\pm$ 0.5 & 72.2 $\pm$ 0.4 & 88.3 $\pm$ 0.1 & 84.9 $\pm$ 0.4 \\
\midrule
\multirow{7}{*}{16} & CoOp (Adam) & 77.8 $\pm$ 0.1 & 78.0 $\pm$ 0.1 & 53.1 $\pm$ 0.6 & 85.8 $\pm$ 0.8 & 87.4 $\pm$ 0.2 & 90.3 $\pm$ 0.4 & 94.6 $\pm$ 0.1 & 98.2 $\pm$ 0.4 & 97.1 $\pm$ 0.2 & 72.9 $\pm$ 1.2 & 86.7 $\pm$ 0.2 & 83.8 $\pm$ 0.4 \\
& CoOp (SGD) & 78.0 $\pm$ 0.1 & 77.3 $\pm$ 0.2 & 45.1 $\pm$ 0.3 & 81.2 $\pm$ 2.3 & 81.7 $\pm$ 0.5 & 91.7 $\pm$ 0.1 & 95.3 $\pm$ 0.2 & 95.8 $\pm$ 0.3 & 97.0 $\pm$ 0.5 & 70.9 $\pm$ 0.3 & 84.2 $\pm$ 1.1 & 81.6 $\pm$ 0.5 \\
\cmidrule(lr){2-14}
& KgCoOp (Adam) & 78.0 $\pm$ 0.1 & 78.2 $\pm$ 0.1 & 47.8 $\pm$ 0.4 & 84.5 $\pm$ 0.6 & 84.9 $\pm$ 0.1 & 91.6 $\pm$ 0.1 & 95.0 $\pm$ 0.2 & 95.7 $\pm$ 0.2 & 97.2 $\pm$ 0.1 & 73.0 $\pm$ 0.4 & 85.7 $\pm$ 0.1 & 82.9 $\pm$ 0.2 \\
& KgCoOp (SGD) & 76.7 $\pm$ 0.1 & 74.9 $\pm$ 0.2 & 39.9 $\pm$ 0.6 & 78.8 $\pm$ 2.1 & 79.4 $\pm$ 0.3 & 91.4 $\pm$ 0.0 & 94.8 $\pm$ 0.2 & 87.9 $\pm$ 0.6 & 96.9 $\pm$ 0.2 & 67.1 $\pm$ 0.1 & 81.9 $\pm$ 0.5 & 79.1 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& ProGrad (Adam) & 68.7 $\pm$ 11.0 & 78.1 $\pm$ 0.3 & 51.2 $\pm$ 0.1 & 85.4 $\pm$ 0.9 & 86.9 $\pm$ 0.4 & 90.8 $\pm$ 0.4 & 94.9 $\pm$ 0.2 & 96.7 $\pm$ 0.7 & 97.4 $\pm$ 0.1 & 71.5 $\pm$ 1.0 & 86.7 $\pm$ 0.4 & 82.6 $\pm$ 1.4 \\
& ProGrad (SGD) & 75.7 $\pm$ 1.0 & 77.2 $\pm$ 0.3 & 45.3 $\pm$ 0.8 & 81.6 $\pm$ 3.3 & 82.4 $\pm$ 0.1 & 91.0 $\pm$ 0.3 & 94.8 $\pm$ 0.3 & 94.7 $\pm$ 1.0 & 96.7 $\pm$ 0.2 & 69.7 $\pm$ 0.5 & 84.3 $\pm$ 0.4 & 81.2 $\pm$ 0.7 \\
\cmidrule(lr){2-14}
& SGD & 79.5 $\pm$ 0.2 & 80.5 $\pm$ 0.2 & 63.2 $\pm$ 0.5 & 92.0 $\pm$ 0.4 & 90.4 $\pm$ 0.1 & 92.0 $\pm$ 0.0 & 95.7 $\pm$ 0.1 & 98.7 $\pm$ 0.2 & 97.6 $\pm$ 0.2 & 76.8 $\pm$ 0.4 & 90.0 $\pm$ 0.2 & 86.9 $\pm$ 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets & Flowers & Caltech & DTD & UCF & Average \\ \midrule
\multirow{1}{*}{0} & CLIP & 62.0 & 62.1 & 18.1 & 35.8 & 60.1 & 78.9 & 85.1 & 64.0 & 91.4 & 43.0 & 61.6 & 60.2 \\
\midrule
\multirow{5}{*}{1} & LoRA (Adam) & 62.8 $\pm$ 0.6 & 67.4 $\pm$ 0.2 & 21.5 $\pm$ 0.2 & 58.2 $\pm$ 2.2 & 62.9 $\pm$ 0.2 & 80.8 $\pm$ 0.2 & 89.0 $\pm$ 0.3 & 68.2 $\pm$ 0.3 & 93.1 $\pm$ 0.1 & 49.7 $\pm$ 0.7 & 70.1 $\pm$ 0.2 & 65.8 $\pm$ 0.5 \\
& LoRA (SGD) & 62.1 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.1 $\pm$ 0.0 & 36.0 $\pm$ 0.0 & 60.2 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.1 $\pm$ 0.0 & 64.0 $\pm$ 0.0 & 91.4 $\pm$ 0.0 & 42.9 $\pm$ 0.0 & 61.7 $\pm$ 0.0 & 60.2 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 60.7 $\pm$ 0.3 & 65.1 $\pm$ 0.2 & 22.2 $\pm$ 2.0 & 64.3 $\pm$ 6.5 & 62.1 $\pm$ 0.3 & 77.2 $\pm$ 0.7 & 86.4 $\pm$ 0.4 & 76.9 $\pm$ 1.5 & 92.9 $\pm$ 0.8 & 50.1 $\pm$ 1.2 & 70.6 $\pm$ 0.5 & 66.2 $\pm$ 1.3 \\
& PiSSA (SGD) & 64.4 $\pm$ 0.2 & 65.8 $\pm$ 0.1 & 20.6 $\pm$ 0.3 & 57.5 $\pm$ 2.5 & 62.0 $\pm$ 0.2 & 80.4 $\pm$ 0.2 & 87.6 $\pm$ 0.3 & 67.8 $\pm$ 0.0 & 92.3 $\pm$ 0.1 & 48.4 $\pm$ 0.4 & 66.8 $\pm$ 0.2 & 64.9 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 64.6 $\pm$ 0.3 & 67.4 $\pm$ 0.1 & 22.3 $\pm$ 1.2 & 65.1 $\pm$ 2.4 & 63.5 $\pm$ 0.7 & 80.5 $\pm$ 0.4 & 89.0 $\pm$ 0.1 & 77.4 $\pm$ 1.0 & 93.1 $\pm$ 0.5 & 50.0 $\pm$ 0.1 & 71.7 $\pm$ 0.3 & 67.7 $\pm$ 0.6 \\
\midrule
\multirow{5}{*}{2} & LoRA (Adam) & 62.0 $\pm$ 0.2 & 67.8 $\pm$ 0.5 & 23.8 $\pm$ 0.4 & 65.9 $\pm$ 2.0 & 63.8 $\pm$ 0.6 & 80.4 $\pm$ 0.2 & 89.3 $\pm$ 0.9 & 75.7 $\pm$ 1.2 & 93.9 $\pm$ 0.5 & 55.1 $\pm$ 0.5 & 73.5 $\pm$ 0.8 & 68.3 $\pm$ 0.7 \\
& LoRA (SGD) & 62.1 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.1 $\pm$ 0.0 & 36.1 $\pm$ 0.0 & 60.2 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.1 $\pm$ 0.0 & 64.2 $\pm$ 0.0 & 91.4 $\pm$ 0.0 & 42.9 $\pm$ 0.1 & 61.7 $\pm$ 0.0 & 60.2 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 61.1 $\pm$ 0.1 & 66.8 $\pm$ 0.3 & 24.9 $\pm$ 0.8 & 80.5 $\pm$ 1.2 & 63.7 $\pm$ 0.2 & 77.1 $\pm$ 0.5 & 88.1 $\pm$ 1.0 & 83.0 $\pm$ 1.3 & 94.0 $\pm$ 0.1 & 54.8 $\pm$ 1.0 & 74.0 $\pm$ 1.5 & 69.8 $\pm$ 0.7 \\
& PiSSA (SGD) & 64.9 $\pm$ 0.1 & 66.9 $\pm$ 0.1 & 21.6 $\pm$ 0.2 & 61.2 $\pm$ 2.5 & 62.4 $\pm$ 0.2 & 81.1 $\pm$ 0.0 & 87.6 $\pm$ 0.2 & 68.7 $\pm$ 0.0 & 92.7 $\pm$ 0.2 & 53.0 $\pm$ 0.2 & 68.5 $\pm$ 0.4 & 66.2 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 65.2 $\pm$ 0.1 & 68.8 $\pm$ 0.3 & 22.6 $\pm$ 2.6 & 80.7 $\pm$ 3.6 & 61.6 $\pm$ 3.0 & 80.2 $\pm$ 0.3 & 89.6 $\pm$ 0.6 & 83.5 $\pm$ 0.7 & 94.2 $\pm$ 0.5 & 55.6 $\pm$ 1.1 & 74.5 $\pm$ 0.6 & 70.6 $\pm$ 1.2 \\
\midrule
\multirow{5}{*}{4} & LoRA (Adam) & 61.8 $\pm$ 0.5 & 69.2 $\pm$ 0.1 & 25.7 $\pm$ 0.4 & 65.9 $\pm$ 0.7 & 67.8 $\pm$ 0.9 & 80.5 $\pm$ 0.1 & 91.0 $\pm$ 0.2 & 84.9 $\pm$ 0.2 & 94.7 $\pm$ 0.2 & 59.9 $\pm$ 0.7 & 77.1 $\pm$ 0.2 & 70.8 $\pm$ 0.4 \\
& LoRA (SGD) & 62.2 $\pm$ 0.0 & 62.2 $\pm$ 0.0 & 18.3 $\pm$ 0.0 & 36.1 $\pm$ 0.0 & 60.2 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.2 $\pm$ 0.0 & 64.2 $\pm$ 0.0 & 91.4 $\pm$ 0.0 & 42.9 $\pm$ 0.1 & 61.8 $\pm$ 0.0 & 60.3 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 61.9 $\pm$ 0.3 & 68.2 $\pm$ 0.3 & 28.0 $\pm$ 0.9 & 82.3 $\pm$ 0.7 & 67.9 $\pm$ 0.3 & 77.8 $\pm$ 0.0 & 89.0 $\pm$ 0.8 & 88.6 $\pm$ 1.0 & 94.4 $\pm$ 0.6 & 60.4 $\pm$ 0.4 & 76.6 $\pm$ 1.2 & 72.3 $\pm$ 0.6 \\
& PiSSA (SGD) & 65.5 $\pm$ 0.1 & 68.3 $\pm$ 0.1 & 22.9 $\pm$ 0.4 & 61.1 $\pm$ 0.5 & 63.7 $\pm$ 0.4 & 81.4 $\pm$ 0.1 & 89.6 $\pm$ 0.1 & 73.1 $\pm$ 0.5 & 93.4 $\pm$ 0.1 & 54.3 $\pm$ 0.5 & 70.7 $\pm$ 0.4 & 67.6 $\pm$ 0.3 \\
\cmidrule(lr){2-14}
& SGD & 66.3 $\pm$ 0.1 & 71.1 $\pm$ 0.2 & 25.3 $\pm$ 3.3 & 84.5 $\pm$ 0.7 & 67.4 $\pm$ 0.8 & 80.5 $\pm$ 0.3 & 90.5 $\pm$ 0.1 & 87.9 $\pm$ 1.0 & 94.7 $\pm$ 0.2 & 60.0 $\pm$ 0.3 & 77.5 $\pm$ 0.7 & 73.2 $\pm$ 0.7 \\
\midrule
\multirow{5}{*}{8} & LoRA (Adam) & 63.4 $\pm$ 0.1 & 70.6 $\pm$ 0.5 & 32.5 $\pm$ 1.4 & 81.0 $\pm$ 0.5 & 73.9 $\pm$ 0.8 & 79.9 $\pm$ 0.4 & 91.6 $\pm$ 0.5 & 91.1 $\pm$ 0.4 & 95.2 $\pm$ 0.3 & 63.3 $\pm$ 1.2 & 79.1 $\pm$ 0.4 & 74.7 $\pm$ 0.6 \\
& LoRA (SGD) & 62.3 $\pm$ 0.0 & 62.4 $\pm$ 0.0 & 18.4 $\pm$ 0.0 & 36.3 $\pm$ 0.1 & 60.3 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.2 $\pm$ 0.0 & 64.4 $\pm$ 0.0 & 91.4 $\pm$ 0.0 & 43.0 $\pm$ 0.1 & 61.9 $\pm$ 0.0 & 60.4 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 63.3 $\pm$ 0.2 & 69.8 $\pm$ 0.4 & 34.8 $\pm$ 0.8 & 87.5 $\pm$ 2.2 & 74.1 $\pm$ 0.6 & 78.2 $\pm$ 0.2 & 90.0 $\pm$ 0.4 & 91.5 $\pm$ 0.5 & 94.9 $\pm$ 0.3 & 63.6 $\pm$ 1.2 & 78.5 $\pm$ 1.4 & 75.1 $\pm$ 0.7 \\
& PiSSA (SGD) & 66.1 $\pm$ 0.0 & 69.7 $\pm$ 0.1 & 24.7 $\pm$ 0.4 & 71.1 $\pm$ 0.6 & 65.4 $\pm$ 0.2 & 82.0 $\pm$ 0.0 & 90.7 $\pm$ 0.3 & 77.2 $\pm$ 0.2 & 93.9 $\pm$ 0.0 & 58.9 $\pm$ 0.7 & 73.6 $\pm$ 0.1 & 70.3 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& SGD & 67.3 $\pm$ 0.1 & 72.9 $\pm$ 0.1 & 29.1 $\pm$ 2.4 & 86.2 $\pm$ 3.8 & 74.4 $\pm$ 0.4 & 80.8 $\pm$ 0.2 & 91.1 $\pm$ 0.2 & 91.9 $\pm$ 0.6 & 95.3 $\pm$ 0.3 & 65.1 $\pm$ 0.3 & 79.4 $\pm$ 0.3 & 75.8 $\pm$ 0.8 \\
\midrule
\multirow{5}{*}{16} & LoRA (Adam) & 65.8 $\pm$ 0.3 & 72.6 $\pm$ 0.3 & 40.8 $\pm$ 0.6 & 90.4 $\pm$ 0.5 & 79.2 $\pm$ 0.1 & 80.1 $\pm$ 0.1 & 91.7 $\pm$ 0.1 & 94.8 $\pm$ 0.7 & 95.9 $\pm$ 0.3 & 67.9 $\pm$ 0.6 & 82.5 $\pm$ 0.5 & 78.4 $\pm$ 0.4 \\
& LoRA (SGD) & 62.5 $\pm$ 0.0 & 62.8 $\pm$ 0.0 & 18.4 $\pm$ 0.1 & 36.6 $\pm$ 0.0 & 60.3 $\pm$ 0.0 & 79.0 $\pm$ 0.0 & 85.2 $\pm$ 0.0 & 64.4 $\pm$ 0.1 & 91.5 $\pm$ 0.0 & 43.4 $\pm$ 0.1 & 62.0 $\pm$ 0.0 & 60.5 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 65.5 $\pm$ 0.1 & 72.0 $\pm$ 0.2 & 40.7 $\pm$ 0.5 & 90.3 $\pm$ 0.5 & 79.0 $\pm$ 0.5 & 79.0 $\pm$ 0.3 & 89.9 $\pm$ 0.5 & 94.9 $\pm$ 0.7 & 95.5 $\pm$ 0.0 & 68.2 $\pm$ 0.0 & 81.4 $\pm$ 1.1 & 77.8 $\pm$ 0.4 \\
& PiSSA (SGD) & 66.9 $\pm$ 0.1 & 71.4 $\pm$ 0.1 & 26.9 $\pm$ 0.1 & 77.9 $\pm$ 0.7 & 67.7 $\pm$ 0.2 & 82.4 $\pm$ 0.1 & 91.3 $\pm$ 0.2 & 82.4 $\pm$ 0.2 & 94.5 $\pm$ 0.1 & 63.9 $\pm$ 0.2 & 77.3 $\pm$ 0.3 & 73.0 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& SGD & 68.8 $\pm$ 0.1 & 74.4 $\pm$ 0.1 & 39.5 $\pm$ 0.3 & 92.2 $\pm$ 0.6 & 78.8 $\pm$ 0.7 & 81.8 $\pm$ 0.0 & 91.9 $\pm$ 0.2 & 95.1 $\pm$ 0.5 & 96.2 $\pm$ 0.1 & 68.7 $\pm$ 0.2 & 82.7 $\pm$ 0.1 & 79.1 $\pm$ 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets & Flowers & Caltech & DTD & UCF & Average \\ \midrule
\multirow{1}{*}{0} & CLIP & 66.7 & 62.6 & 23.9 & 42.2 & 65.5 & 85.2 & 88.3 & 67.4 & 93.3 & 44.4 & 65.2 & 64.1 \\
\midrule
\multirow{5}{*}{1} & LoRA (Adam) & 68.1 $\pm$ 0.6 & 69.6 $\pm$ 0.4 & 28.9 $\pm$ 0.3 & 65.7 $\pm$ 2.9 & 69.7 $\pm$ 0.1 & 86.2 $\pm$ 0.1 & 92.4 $\pm$ 0.1 & 74.0 $\pm$ 0.5 & 94.1 $\pm$ 0.1 & 52.3 $\pm$ 0.5 & 74.7 $\pm$ 0.4 & 70.5 $\pm$ 0.5 \\
& LoRA (SGD) & 66.8 $\pm$ 0.0 & 62.6 $\pm$ 0.0 & 24.0 $\pm$ 0.1 & 42.4 $\pm$ 0.0 & 65.6 $\pm$ 0.0 & 85.2 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 67.5 $\pm$ 0.0 & 93.3 $\pm$ 0.0 & 44.4 $\pm$ 0.0 & 65.2 $\pm$ 0.0 & 64.1 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 66.0 $\pm$ 0.0 & 67.7 $\pm$ 0.7 & 29.9 $\pm$ 1.1 & 72.3 $\pm$ 3.0 & 69.7 $\pm$ 0.9 & 83.2 $\pm$ 0.7 & 90.5 $\pm$ 0.1 & 83.5 $\pm$ 0.5 & 93.4 $\pm$ 0.6 & 51.4 $\pm$ 0.8 & 75.4 $\pm$ 1.6 & 71.2 $\pm$ 0.9 \\
& PiSSA (SGD) & 69.3 $\pm$ 0.1 & 68.5 $\pm$ 0.1 & 27.9 $\pm$ 0.1 & 70.5 $\pm$ 2.7 & 67.5 $\pm$ 0.1 & 86.0 $\pm$ 0.1 & 90.7 $\pm$ 0.4 & 72.7 $\pm$ 0.1 & 93.7 $\pm$ 0.0 & 50.7 $\pm$ 0.7 & 71.3 $\pm$ 0.2 & 69.9 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 70.1 $\pm$ 0.2 & 70.3 $\pm$ 0.2 & 30.5 $\pm$ 0.9 & 73.8 $\pm$ 2.7 & 70.8 $\pm$ 0.6 & 85.8 $\pm$ 0.2 & 92.7 $\pm$ 0.2 & 83.6 $\pm$ 0.6 & 94.0 $\pm$ 0.2 & 53.7 $\pm$ 0.8 & 76.1 $\pm$ 0.5 & 72.8 $\pm$ 0.6 \\
\midrule
\multirow{5}{*}{2} & LoRA (Adam) & 67.5 $\pm$ 0.3 & 70.7 $\pm$ 0.3 & 32.3 $\pm$ 0.6 & 75.2 $\pm$ 0.3 & 70.5 $\pm$ 0.3 & 85.7 $\pm$ 0.1 & 91.7 $\pm$ 0.8 & 82.4 $\pm$ 0.4 & 94.3 $\pm$ 0.5 & 58.0 $\pm$ 1.5 & 78.5 $\pm$ 0.8 & 73.3 $\pm$ 0.5 \\
& LoRA (SGD) & 66.8 $\pm$ 0.0 & 62.7 $\pm$ 0.0 & 24.0 $\pm$ 0.0 & 42.5 $\pm$ 0.0 & 65.6 $\pm$ 0.0 & 85.3 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 67.5 $\pm$ 0.0 & 93.3 $\pm$ 0.0 & 44.4 $\pm$ 0.0 & 65.3 $\pm$ 0.0 & 64.1 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 66.7 $\pm$ 0.3 & 69.4 $\pm$ 0.3 & 33.9 $\pm$ 1.2 & 80.8 $\pm$ 1.4 & 71.3 $\pm$ 1.1 & 83.0 $\pm$ 0.8 & 91.1 $\pm$ 0.1 & 89.4 $\pm$ 0.5 & 94.8 $\pm$ 0.4 & 59.4 $\pm$ 0.9 & 78.8 $\pm$ 0.4 & 74.4 $\pm$ 0.7 \\
& PiSSA (SGD) & 69.9 $\pm$ 0.0 & 69.5 $\pm$ 0.1 & 29.3 $\pm$ 0.2 & 73.9 $\pm$ 1.5 & 68.6 $\pm$ 0.2 & 86.4 $\pm$ 0.1 & 90.3 $\pm$ 0.3 & 74.6 $\pm$ 0.4 & 94.0 $\pm$ 0.1 & 54.2 $\pm$ 1.1 & 73.7 $\pm$ 0.2 & 71.3 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 70.5 $\pm$ 0.2 & 71.8 $\pm$ 0.4 & 33.5 $\pm$ 1.4 & 82.4 $\pm$ 2.3 & 71.4 $\pm$ 0.6 & 86.0 $\pm$ 0.2 & 92.5 $\pm$ 0.6 & 89.7 $\pm$ 0.3 & 94.4 $\pm$ 0.2 & 59.4 $\pm$ 1.0 & 79.0 $\pm$ 1.0 & 75.5 $\pm$ 0.7 \\
\midrule
\multirow{5}{*}{4} & LoRA (Adam) & 68.0 $\pm$ 0.1 & 71.9 $\pm$ 0.2 & 35.5 $\pm$ 0.5 & 73.5 $\pm$ 1.4 & 76.1 $\pm$ 0.3 & 86.0 $\pm$ 0.4 & 93.1 $\pm$ 0.1 & 89.4 $\pm$ 0.3 & 95.3 $\pm$ 0.4 & 63.3 $\pm$ 0.4 & 82.1 $\pm$ 0.5 & 75.8 $\pm$ 0.4 \\
& LoRA (SGD) & 66.8 $\pm$ 0.0 & 62.8 $\pm$ 0.0 & 24.1 $\pm$ 0.0 & 42.5 $\pm$ 0.0 & 65.6 $\pm$ 0.0 & 85.3 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 67.6 $\pm$ 0.0 & 93.3 $\pm$ 0.0 & 44.4 $\pm$ 0.0 & 65.4 $\pm$ 0.0 & 64.2 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 67.5 $\pm$ 0.4 & 70.9 $\pm$ 0.5 & 36.3 $\pm$ 0.7 & 85.1 $\pm$ 2.1 & 76.1 $\pm$ 0.7 & 83.5 $\pm$ 0.9 & 91.9 $\pm$ 0.3 & 91.9 $\pm$ 0.0 & 95.6 $\pm$ 0.2 & 65.0 $\pm$ 0.5 & 80.6 $\pm$ 0.6 & 76.8 $\pm$ 0.6 \\
& PiSSA (SGD) & 70.5 $\pm$ 0.0 & 70.9 $\pm$ 0.1 & 31.2 $\pm$ 0.5 & 73.9 $\pm$ 0.1 & 70.4 $\pm$ 0.0 & 86.7 $\pm$ 0.1 & 92.7 $\pm$ 0.1 & 77.9 $\pm$ 0.2 & 94.4 $\pm$ 0.2 & 56.4 $\pm$ 0.1 & 75.9 $\pm$ 0.2 & 72.8 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& SGD & 71.4 $\pm$ 0.2 & 73.7 $\pm$ 0.2 & 35.5 $\pm$ 2.0 & 84.4 $\pm$ 1.5 & 77.2 $\pm$ 0.1 & 86.1 $\pm$ 0.0 & 93.0 $\pm$ 0.4 & 93.3 $\pm$ 0.5 & 95.2 $\pm$ 0.4 & 64.4 $\pm$ 0.9 & 81.8 $\pm$ 1.0 & 77.8 $\pm$ 0.7 \\
\midrule
\multirow{5}{*}{8} & LoRA (Adam) & 69.1 $\pm$ 0.2 & 73.3 $\pm$ 0.4 & 43.7 $\pm$ 0.5 & 84.6 $\pm$ 1.2 & 81.4 $\pm$ 0.2 & 85.3 $\pm$ 0.2 & 93.5 $\pm$ 0.1 & 94.3 $\pm$ 0.1 & 95.7 $\pm$ 0.1 & 67.0 $\pm$ 1.2 & 83.7 $\pm$ 0.2 & 79.2 $\pm$ 0.4 \\
& LoRA (SGD) & 66.9 $\pm$ 0.0 & 63.0 $\pm$ 0.0 & 24.2 $\pm$ 0.1 & 42.7 $\pm$ 0.0 & 65.7 $\pm$ 0.0 & 85.3 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 67.7 $\pm$ 0.1 & 93.3 $\pm$ 0.0 & 44.5 $\pm$ 0.2 & 65.5 $\pm$ 0.1 & 64.3 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 69.0 $\pm$ 0.2 & 72.5 $\pm$ 0.2 & 43.5 $\pm$ 0.3 & 87.7 $\pm$ 0.9 & 82.0 $\pm$ 0.1 & 84.0 $\pm$ 0.0 & 93.4 $\pm$ 0.2 & 94.7 $\pm$ 0.5 & 95.5 $\pm$ 0.2 & 66.6 $\pm$ 1.4 & 82.8 $\pm$ 0.3 & 79.2 $\pm$ 0.4 \\
& PiSSA (SGD) & 71.2 $\pm$ 0.0 & 72.2 $\pm$ 0.1 & 33.9 $\pm$ 0.4 & 80.2 $\pm$ 0.9 & 72.3 $\pm$ 0.2 & 87.1 $\pm$ 0.0 & 93.0 $\pm$ 0.1 & 82.6 $\pm$ 0.5 & 94.8 $\pm$ 0.2 & 60.7 $\pm$ 0.8 & 78.5 $\pm$ 0.1 & 75.1 $\pm$ 0.3 \\
\cmidrule(lr){2-14}
& SGD & 72.4 $\pm$ 0.3 & 75.2 $\pm$ 0.3 & 42.0 $\pm$ 0.8 & 85.3 $\pm$ 3.5 & 81.2 $\pm$ 1.2 & 86.5 $\pm$ 0.1 & 93.3 $\pm$ 0.2 & 95.2 $\pm$ 0.4 & 95.7 $\pm$ 0.1 & 68.1 $\pm$ 0.9 & 84.2 $\pm$ 0.2 & 79.9 $\pm$ 0.7 \\
\midrule
\multirow{5}{*}{16} & LoRA (Adam) & 71.3 $\pm$ 0.2 & 74.8 $\pm$ 0.4 & 50.4 $\pm$ 1.0 & 90.3 $\pm$ 0.5 & 85.4 $\pm$ 0.3 & 85.8 $\pm$ 0.1 & 94.2 $\pm$ 0.3 & 97.0 $\pm$ 0.4 & 96.2 $\pm$ 0.2 & 71.1 $\pm$ 1.5 & 85.7 $\pm$ 0.5 & 82.0 $\pm$ 0.5 \\
& LoRA (SGD) & 67.1 $\pm$ 0.0 & 63.6 $\pm$ 0.1 & 24.2 $\pm$ 0.1 & 42.9 $\pm$ 0.1 & 65.9 $\pm$ 0.0 & 85.3 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 68.0 $\pm$ 0.0 & 93.3 $\pm$ 0.0 & 44.7 $\pm$ 0.0 & 66.0 $\pm$ 0.1 & 64.5 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 70.9 $\pm$ 0.2 & 74.4 $\pm$ 0.2 & 51.3 $\pm$ 0.9 & 92.1 $\pm$ 1.0 & 85.6 $\pm$ 0.5 & 84.9 $\pm$ 0.2 & 93.4 $\pm$ 0.3 & 97.1 $\pm$ 0.1 & 96.1 $\pm$ 0.1 & 71.6 $\pm$ 0.8 & 85.5 $\pm$ 0.4 & 82.1 $\pm$ 0.4 \\
& PiSSA (SGD) & 71.9 $\pm$ 0.0 & 73.8 $\pm$ 0.0 & 36.6 $\pm$ 0.2 & 84.0 $\pm$ 1.3 & 75.0 $\pm$ 0.1 & 87.4 $\pm$ 0.0 & 93.5 $\pm$ 0.1 & 89.3 $\pm$ 0.3 & 95.3 $\pm$ 0.1 & 66.6 $\pm$ 0.4 & 82.6 $\pm$ 0.2 & 77.8 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& SGD & 73.9 $\pm$ 0.1 & 76.7 $\pm$ 0.1 & 51.2 $\pm$ 0.9 & 92.2 $\pm$ 0.7 & 85.4 $\pm$ 0.1 & 87.2 $\pm$ 0.1 & 94.4 $\pm$ 0.2 & 97.4 $\pm$ 0.2 & 96.2 $\pm$ 0.1 & 72.0 $\pm$ 0.8 & 86.6 $\pm$ 0.2 & 83.0 $\pm$ 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets & Flowers & Caltech & DTD & UCF & Average \\ \midrule
\multirow{1}{*}{0} & CLIP & 73.5 & 67.7 & 30.0 & 55.1 & 76.8 & 90.3 & 93.1 & 76.2 & 95.2 & 52.4 & 73.7 & 71.3 \\
\midrule
\multirow{5}{*}{1} & LoRA (Adam) & 72.3 $\pm$ 0.5 & 73.6 $\pm$ 0.4 & 41.1 $\pm$ 1.2 & 69.0 $\pm$ 5.6 & 80.7 $\pm$ 0.2 & 90.8 $\pm$ 0.2 & 94.4 $\pm$ 0.1 & 86.6 $\pm$ 1.4 & 95.8 $\pm$ 0.5 & 59.0 $\pm$ 0.3 & 80.8 $\pm$ 0.2 & 76.7 $\pm$ 1.0 \\
& LoRA (SGD) & 73.5 $\pm$ 0.0 & 67.7 $\pm$ 0.0 & 30.1 $\pm$ 0.0 & 55.3 $\pm$ 0.0 & 76.9 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.2 $\pm$ 0.0 & 95.2 $\pm$ 0.0 & 52.4 $\pm$ 0.0 & 73.7 $\pm$ 0.0 & 71.3 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 72.2 $\pm$ 0.6 & 72.8 $\pm$ 0.5 & 39.2 $\pm$ 0.9 & 75.1 $\pm$ 1.1 & 78.4 $\pm$ 0.5 & 89.3 $\pm$ 0.5 & 93.4 $\pm$ 0.7 & 92.2 $\pm$ 0.8 & 95.7 $\pm$ 0.4 & 62.1 $\pm$ 0.6 & 82.9 $\pm$ 0.5 & 77.6 $\pm$ 0.6 \\
& PiSSA (SGD) & 76.4 $\pm$ 0.1 & 72.5 $\pm$ 0.1 & 37.3 $\pm$ 0.4 & 70.2 $\pm$ 2.3 & 79.3 $\pm$ 0.2 & 91.1 $\pm$ 0.1 & 94.3 $\pm$ 0.2 & 81.4 $\pm$ 0.4 & 95.6 $\pm$ 0.3 & 57.2 $\pm$ 0.5 & 77.8 $\pm$ 0.4 & 75.7 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 76.6 $\pm$ 0.2 & 74.3 $\pm$ 0.1 & 41.1 $\pm$ 0.9 & 75.3 $\pm$ 4.1 & 80.7 $\pm$ 0.4 & 91.0 $\pm$ 0.1 & 94.6 $\pm$ 0.2 & 90.2 $\pm$ 0.8 & 95.6 $\pm$ 0.5 & 60.5 $\pm$ 0.4 & 81.9 $\pm$ 0.5 & 78.3 $\pm$ 0.7 \\
\midrule
\multirow{5}{*}{2} & LoRA (Adam) & 72.7 $\pm$ 0.1 & 74.1 $\pm$ 0.2 & 43.9 $\pm$ 1.0 & 75.3 $\pm$ 1.7 & 82.6 $\pm$ 0.4 & 90.5 $\pm$ 0.3 & 94.5 $\pm$ 0.8 & 93.3 $\pm$ 0.2 & 96.9 $\pm$ 0.5 & 65.3 $\pm$ 0.7 & 83.6 $\pm$ 0.7 & 79.3 $\pm$ 0.6 \\
& LoRA (SGD) & 73.5 $\pm$ 0.0 & 67.7 $\pm$ 0.0 & 30.1 $\pm$ 0.0 & 55.3 $\pm$ 0.0 & 76.9 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.2 $\pm$ 0.0 & 95.2 $\pm$ 0.0 & 52.4 $\pm$ 0.1 & 73.7 $\pm$ 0.0 & 71.3 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 72.2 $\pm$ 0.1 & 74.0 $\pm$ 0.2 & 41.6 $\pm$ 1.8 & 86.7 $\pm$ 2.7 & 81.6 $\pm$ 0.5 & 89.7 $\pm$ 0.4 & 92.9 $\pm$ 0.4 & 94.6 $\pm$ 0.9 & 96.6 $\pm$ 0.5 & 66.8 $\pm$ 0.4 & 84.0 $\pm$ 0.6 & 80.1 $\pm$ 0.8 \\
& PiSSA (SGD) & 77.1 $\pm$ 0.1 & 73.9 $\pm$ 0.2 & 39.8 $\pm$ 0.5 & 71.5 $\pm$ 1.1 & 80.1 $\pm$ 0.1 & 91.2 $\pm$ 0.2 & 94.4 $\pm$ 0.2 & 83.6 $\pm$ 0.8 & 96.0 $\pm$ 0.4 & 61.0 $\pm$ 0.3 & 79.9 $\pm$ 0.3 & 77.1 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 76.8 $\pm$ 0.2 & 76.0 $\pm$ 0.1 & 43.3 $\pm$ 1.6 & 82.0 $\pm$ 1.5 & 82.9 $\pm$ 0.2 & 91.2 $\pm$ 0.2 & 94.4 $\pm$ 0.2 & 94.1 $\pm$ 0.4 & 96.6 $\pm$ 0.6 & 66.8 $\pm$ 1.2 & 83.7 $\pm$ 0.5 & 80.7 $\pm$ 0.6 \\
\midrule
\multirow{5}{*}{4} & LoRA (Adam) & 73.7 $\pm$ 0.3 & 75.6 $\pm$ 0.3 & 50.0 $\pm$ 0.6 & 75.6 $\pm$ 0.9 & 85.4 $\pm$ 0.7 & 90.6 $\pm$ 0.1 & 95.3 $\pm$ 0.2 & 97.0 $\pm$ 0.5 & 97.7 $\pm$ 0.3 & 68.8 $\pm$ 1.0 & 86.7 $\pm$ 0.2 & 81.5 $\pm$ 0.4 \\
& LoRA (SGD) & 73.6 $\pm$ 0.0 & 67.8 $\pm$ 0.0 & 30.1 $\pm$ 0.1 & 55.3 $\pm$ 0.0 & 76.9 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.2 $\pm$ 0.0 & 95.2 $\pm$ 0.0 & 52.4 $\pm$ 0.1 & 73.8 $\pm$ 0.0 & 71.3 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 73.2 $\pm$ 0.2 & 75.3 $\pm$ 0.0 & 49.0 $\pm$ 0.8 & 85.3 $\pm$ 0.7 & 84.3 $\pm$ 0.5 & 89.5 $\pm$ 0.3 & 94.7 $\pm$ 0.5 & 96.6 $\pm$ 0.1 & 96.8 $\pm$ 0.3 & 70.3 $\pm$ 0.3 & 87.0 $\pm$ 0.4 & 82.0 $\pm$ 0.4 \\
& PiSSA (SGD) & 77.8 $\pm$ 0.0 & 75.5 $\pm$ 0.1 & 43.1 $\pm$ 0.4 & 71.4 $\pm$ 0.7 & 81.6 $\pm$ 0.1 & 91.5 $\pm$ 0.0 & 94.8 $\pm$ 0.2 & 88.1 $\pm$ 0.4 & 96.5 $\pm$ 0.1 & 62.9 $\pm$ 0.3 & 81.6 $\pm$ 0.3 & 78.6 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& SGD & 77.7 $\pm$ 0.1 & 77.6 $\pm$ 0.2 & 48.1 $\pm$ 0.5 & 83.4 $\pm$ 0.7 & 85.8 $\pm$ 0.3 & 91.5 $\pm$ 0.1 & 95.4 $\pm$ 0.1 & 96.8 $\pm$ 0.3 & 97.2 $\pm$ 0.4 & 69.6 $\pm$ 1.1 & 86.3 $\pm$ 0.3 & 82.7 $\pm$ 0.4 \\
\midrule
\multirow{5}{*}{8} & LoRA (Adam) & 75.1 $\pm$ 0.1 & 77.0 $\pm$ 0.2 & 56.9 $\pm$ 0.8 & 86.5 $\pm$ 1.9 & 88.4 $\pm$ 0.2 & 90.5 $\pm$ 0.2 & 95.5 $\pm$ 0.2 & 98.0 $\pm$ 0.1 & 97.0 $\pm$ 0.5 & 72.4 $\pm$ 0.2 & 88.8 $\pm$ 0.5 & 84.2 $\pm$ 0.5 \\
& LoRA (SGD) & 73.7 $\pm$ 0.0 & 68.0 $\pm$ 0.0 & 30.2 $\pm$ 0.1 & 55.5 $\pm$ 0.0 & 76.9 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.2 $\pm$ 0.0 & 95.2 $\pm$ 0.0 & 52.3 $\pm$ 0.1 & 73.8 $\pm$ 0.0 & 71.4 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 74.1 $\pm$ 0.2 & 76.7 $\pm$ 0.4 & 55.7 $\pm$ 0.7 & 89.2 $\pm$ 1.8 & 88.1 $\pm$ 0.3 & 89.8 $\pm$ 0.3 & 94.7 $\pm$ 0.3 & 97.5 $\pm$ 0.1 & 96.9 $\pm$ 0.5 & 72.2 $\pm$ 0.5 & 88.6 $\pm$ 0.6 & 83.9 $\pm$ 0.5 \\
& PiSSA (SGD) & 78.4 $\pm$ 0.1 & 77.1 $\pm$ 0.1 & 46.4 $\pm$ 0.2 & 80.5 $\pm$ 1.6 & 83.5 $\pm$ 0.0 & 91.9 $\pm$ 0.0 & 94.8 $\pm$ 0.2 & 92.9 $\pm$ 0.1 & 97.1 $\pm$ 0.1 & 68.0 $\pm$ 0.6 & 83.8 $\pm$ 0.2 & 81.3 $\pm$ 0.3 \\
\cmidrule(lr){2-14}
& SGD & 78.4 $\pm$ 0.2 & 79.1 $\pm$ 0.2 & 56.5 $\pm$ 0.9 & 88.2 $\pm$ 1.3 & 88.5 $\pm$ 0.2 & 91.8 $\pm$ 0.1 & 95.3 $\pm$ 0.4 & 97.7 $\pm$ 0.1 & 97.5 $\pm$ 0.5 & 72.2 $\pm$ 0.4 & 88.3 $\pm$ 0.1 & 84.9 $\pm$ 0.4 \\
\midrule
\multirow{5}{*}{16} & LoRA (Adam) & 76.9 $\pm$ 0.2 & 78.7 $\pm$ 0.0 & 64.5 $\pm$ 1.0 & 92.0 $\pm$ 0.1 & 90.2 $\pm$ 0.3 & 90.8 $\pm$ 0.2 & 95.5 $\pm$ 0.0 & 98.9 $\pm$ 0.0 & 97.5 $\pm$ 0.3 & 76.2 $\pm$ 0.7 & 90.4 $\pm$ 0.1 & 86.5 $\pm$ 0.3 \\
& LoRA (SGD) & 73.9 $\pm$ 0.1 & 68.2 $\pm$ 0.0 & 30.5 $\pm$ 0.1 & 55.6 $\pm$ 0.0 & 76.9 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.4 $\pm$ 0.0 & 95.2 $\pm$ 0.0 & 52.4 $\pm$ 0.0 & 73.9 $\pm$ 0.1 & 71.5 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& PiSSA (Adam) & 75.5 $\pm$ 0.1 & 78.1 $\pm$ 0.2 & 63.4 $\pm$ 0.4 & 92.5 $\pm$ 0.5 & 89.9 $\pm$ 0.3 & 89.8 $\pm$ 0.1 & 95.0 $\pm$ 0.1 & 99.1 $\pm$ 0.2 & 97.2 $\pm$ 0.4 & 76.2 $\pm$ 0.7 & 90.3 $\pm$ 0.3 & 86.1 $\pm$ 0.3 \\
& PiSSA (SGD) & 79.3 $\pm$ 0.1 & 78.9 $\pm$ 0.1 & 51.0 $\pm$ 0.5 & 84.1 $\pm$ 1.0 & 85.7 $\pm$ 0.1 & 92.1 $\pm$ 0.1 & 95.3 $\pm$ 0.2 & 96.7 $\pm$ 0.3 & 97.5 $\pm$ 0.0 & 73.2 $\pm$ 0.1 & 86.3 $\pm$ 0.3 & 83.7 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& SGD & 79.5 $\pm$ 0.2 & 80.5 $\pm$ 0.2 & 63.2 $\pm$ 0.5 & 92.0 $\pm$ 0.4 & 90.4 $\pm$ 0.1 & 92.0 $\pm$ 0.0 & 95.7 $\pm$ 0.1 & 98.7 $\pm$ 0.2 & 97.6 $\pm$ 0.2 & 76.8 $\pm$ 0.4 & 90.0 $\pm$ 0.2 & 86.9 $\pm$ 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets & Flowers & Caltech & DTD & UCF & Average \\ \midrule
\multirow{1}{*}{0} & CLIP & 62.0 & 62.1 & 18.1 & 35.8 & 60.1 & 78.9 & 85.1 & 64.0 & 91.4 & 43.0 & 61.6 & 60.2 \\
\midrule
\multirow{7}{*}{1} & LayerNorm (Adam) & 63.9 $\pm$ 0.1 & 64.3 $\pm$ 0.1 & 19.6 $\pm$ 0.0 & 40.3 $\pm$ 0.5 & 61.3 $\pm$ 0.2 & 79.8 $\pm$ 0.1 & 86.7 $\pm$ 0.1 & 65.8 $\pm$ 0.0 & 91.9 $\pm$ 0.1 & 44.4 $\pm$ 0.3 & 63.4 $\pm$ 0.1 & 62.0 $\pm$ 0.1 \\
& LayerNorm (SGD) & 62.1 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.1 $\pm$ 0.0 & 35.9 $\pm$ 0.0 & 60.2 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.1 $\pm$ 0.0 & 64.0 $\pm$ 0.0 & 91.4 $\pm$ 0.0 & 42.9 $\pm$ 0.1 & 61.7 $\pm$ 0.0 & 60.2 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 64.1 $\pm$ 0.3 & 66.8 $\pm$ 0.1 & 22.0 $\pm$ 0.4 & 63.0 $\pm$ 2.9 & 62.2 $\pm$ 0.3 & 80.3 $\pm$ 0.4 & 88.9 $\pm$ 0.2 & 70.2 $\pm$ 0.6 & 93.1 $\pm$ 0.2 & 49.9 $\pm$ 0.1 & 70.2 $\pm$ 0.1 & 66.4 $\pm$ 0.5 \\
& BitFit (SGD) & 63.5 $\pm$ 0.1 & 64.2 $\pm$ 0.1 & 20.0 $\pm$ 0.0 & 42.0 $\pm$ 1.5 & 60.8 $\pm$ 0.1 & 79.5 $\pm$ 0.1 & 86.7 $\pm$ 0.1 & 65.6 $\pm$ 0.2 & 91.7 $\pm$ 0.1 & 44.5 $\pm$ 0.3 & 63.8 $\pm$ 0.2 & 62.0 $\pm$ 0.3 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 59.7 $\pm$ 0.7 & 64.4 $\pm$ 0.2 & 21.0 $\pm$ 1.0 & 66.2 $\pm$ 1.8 & 57.5 $\pm$ 1.0 & 78.0 $\pm$ 0.6 & 85.3 $\pm$ 1.1 & 73.3 $\pm$ 0.7 & 93.3 $\pm$ 0.7 & 47.6 $\pm$ 0.9 & 69.7 $\pm$ 0.6 & 65.1 $\pm$ 0.8 \\
& SAFT (SGD) & 64.3 $\pm$ 0.2 & 66.1 $\pm$ 0.1 & 21.7 $\pm$ 0.4 & 60.6 $\pm$ 5.3 & 61.1 $\pm$ 0.5 & 80.0 $\pm$ 0.3 & 88.5 $\pm$ 0.7 & 69.0 $\pm$ 0.8 & 93.0 $\pm$ 0.4 & 49.1 $\pm$ 0.3 & 67.7 $\pm$ 0.4 & 65.6 $\pm$ 0.9 \\
\cmidrule(lr){2-14}
& SGD & 64.6 $\pm$ 0.3 & 67.4 $\pm$ 0.1 & 22.3 $\pm$ 1.2 & 65.1 $\pm$ 2.4 & 63.5 $\pm$ 0.7 & 80.5 $\pm$ 0.4 & 89.0 $\pm$ 0.1 & 77.4 $\pm$ 1.0 & 93.1 $\pm$ 0.5 & 50.0 $\pm$ 0.1 & 71.7 $\pm$ 0.3 & 67.7 $\pm$ 0.6 \\
\midrule
\multirow{7}{*}{2} & LayerNorm (Adam) & 64.4 $\pm$ 0.0 & 65.4 $\pm$ 0.1 & 20.3 $\pm$ 0.2 & 41.7 $\pm$ 0.4 & 61.4 $\pm$ 0.1 & 80.5 $\pm$ 0.1 & 86.7 $\pm$ 0.1 & 66.6 $\pm$ 0.0 & 92.3 $\pm$ 0.1 & 46.4 $\pm$ 0.0 & 64.7 $\pm$ 0.1 & 62.8 $\pm$ 0.1 \\
& LayerNorm (SGD) & 62.1 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.2 $\pm$ 0.0 & 35.9 $\pm$ 0.0 & 60.2 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.1 $\pm$ 0.0 & 64.1 $\pm$ 0.0 & 91.4 $\pm$ 0.0 & 42.9 $\pm$ 0.0 & 61.7 $\pm$ 0.0 & 60.2 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 64.9 $\pm$ 0.2 & 68.2 $\pm$ 0.2 & 23.5 $\pm$ 0.4 & 68.6 $\pm$ 3.9 & 62.9 $\pm$ 0.2 & 80.6 $\pm$ 0.1 & 89.7 $\pm$ 0.6 & 74.0 $\pm$ 1.2 & 93.9 $\pm$ 0.3 & 53.7 $\pm$ 0.7 & 72.5 $\pm$ 0.7 & 68.4 $\pm$ 0.8 \\
& BitFit (SGD) & 64.0 $\pm$ 0.0 & 64.8 $\pm$ 0.1 & 20.3 $\pm$ 0.1 & 43.1 $\pm$ 0.6 & 61.1 $\pm$ 0.1 & 79.9 $\pm$ 0.1 & 86.6 $\pm$ 0.1 & 66.6 $\pm$ 0.1 & 91.8 $\pm$ 0.1 & 46.3 $\pm$ 0.2 & 64.9 $\pm$ 0.1 & 62.7 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 61.3 $\pm$ 0.1 & 65.2 $\pm$ 0.4 & 23.2 $\pm$ 0.6 & 78.2 $\pm$ 2.5 & 58.8 $\pm$ 0.0 & 78.8 $\pm$ 0.2 & 89.2 $\pm$ 0.2 & 78.6 $\pm$ 1.1 & 93.9 $\pm$ 0.3 & 53.8 $\pm$ 1.4 & 71.3 $\pm$ 0.2 & 68.4 $\pm$ 0.6 \\
& SAFT (SGD) & 64.8 $\pm$ 0.1 & 66.9 $\pm$ 0.2 & 23.3 $\pm$ 0.2 & 68.6 $\pm$ 2.9 & 62.3 $\pm$ 0.2 & 80.6 $\pm$ 0.2 & 89.6 $\pm$ 0.5 & 72.0 $\pm$ 1.2 & 93.3 $\pm$ 0.2 & 52.8 $\pm$ 1.0 & 69.2 $\pm$ 0.7 & 67.6 $\pm$ 0.7 \\
\cmidrule(lr){2-14}
& SGD & 65.2 $\pm$ 0.1 & 68.8 $\pm$ 0.3 & 22.6 $\pm$ 2.6 & 80.7 $\pm$ 3.6 & 61.6 $\pm$ 3.0 & 80.2 $\pm$ 0.3 & 89.6 $\pm$ 0.6 & 83.5 $\pm$ 0.7 & 94.2 $\pm$ 0.5 & 55.6 $\pm$ 1.1 & 74.5 $\pm$ 0.6 & 70.6 $\pm$ 1.2 \\
\midrule
\multirow{7}{*}{4} & LayerNorm (Adam) & 65.0 $\pm$ 0.0 & 66.7 $\pm$ 0.1 & 20.6 $\pm$ 0.1 & 42.4 $\pm$ 0.4 & 62.4 $\pm$ 0.2 & 80.9 $\pm$ 0.1 & 87.1 $\pm$ 0.1 & 67.2 $\pm$ 0.1 & 92.7 $\pm$ 0.1 & 47.7 $\pm$ 0.3 & 66.2 $\pm$ 0.1 & 63.5 $\pm$ 0.1 \\
& LayerNorm (SGD) & 62.1 $\pm$ 0.0 & 62.1 $\pm$ 0.0 & 18.2 $\pm$ 0.0 & 35.9 $\pm$ 0.0 & 60.2 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.1 $\pm$ 0.0 & 64.1 $\pm$ 0.0 & 91.4 $\pm$ 0.0 & 42.9 $\pm$ 0.0 & 61.7 $\pm$ 0.0 & 60.2 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 65.4 $\pm$ 0.1 & 69.9 $\pm$ 0.3 & 25.0 $\pm$ 0.1 & 72.6 $\pm$ 0.7 & 65.0 $\pm$ 0.4 & 80.9 $\pm$ 0.3 & 90.9 $\pm$ 0.1 & 78.6 $\pm$ 0.1 & 94.5 $\pm$ 0.2 & 57.1 $\pm$ 0.5 & 74.7 $\pm$ 0.1 & 70.4 $\pm$ 0.3 \\
& BitFit (SGD) & 64.4 $\pm$ 0.0 & 65.6 $\pm$ 0.0 & 20.4 $\pm$ 0.1 & 43.0 $\pm$ 0.4 & 61.7 $\pm$ 0.1 & 80.4 $\pm$ 0.1 & 86.9 $\pm$ 0.0 & 67.4 $\pm$ 0.1 & 92.2 $\pm$ 0.1 & 47.2 $\pm$ 0.3 & 65.6 $\pm$ 0.1 & 63.2 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 62.6 $\pm$ 0.4 & 66.0 $\pm$ 0.3 & 24.6 $\pm$ 0.5 & 83.1 $\pm$ 1.6 & 61.9 $\pm$ 0.4 & 79.4 $\pm$ 0.4 & 90.4 $\pm$ 0.1 & 83.4 $\pm$ 1.0 & 94.7 $\pm$ 0.2 & 56.7 $\pm$ 0.3 & 73.5 $\pm$ 0.3 & 70.6 $\pm$ 0.5 \\
& SAFT (SGD) & 65.6 $\pm$ 0.1 & 68.0 $\pm$ 0.1 & 25.0 $\pm$ 0.0 & 72.1 $\pm$ 1.4 & 63.8 $\pm$ 0.2 & 80.9 $\pm$ 0.1 & 90.5 $\pm$ 0.5 & 75.8 $\pm$ 0.8 & 94.1 $\pm$ 0.2 & 53.5 $\pm$ 0.5 & 71.2 $\pm$ 0.2 & 69.1 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 66.3 $\pm$ 0.1 & 71.1 $\pm$ 0.2 & 25.3 $\pm$ 3.3 & 84.5 $\pm$ 0.7 & 67.4 $\pm$ 0.8 & 80.5 $\pm$ 0.3 & 90.5 $\pm$ 0.1 & 87.9 $\pm$ 1.0 & 94.7 $\pm$ 0.2 & 60.0 $\pm$ 0.3 & 77.5 $\pm$ 0.7 & 73.2 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{8} & LayerNorm (Adam) & 65.6 $\pm$ 0.0 & 68.1 $\pm$ 0.1 & 21.5 $\pm$ 0.1 & 47.7 $\pm$ 0.8 & 63.3 $\pm$ 0.3 & 81.8 $\pm$ 0.1 & 87.5 $\pm$ 0.2 & 69.2 $\pm$ 0.1 & 93.4 $\pm$ 0.1 & 51.0 $\pm$ 0.4 & 68.5 $\pm$ 0.1 & 65.2 $\pm$ 0.2 \\
& LayerNorm (SGD) & 62.2 $\pm$ 0.0 & 62.3 $\pm$ 0.0 & 18.3 $\pm$ 0.0 & 36.1 $\pm$ 0.0 & 60.2 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.2 $\pm$ 0.0 & 64.1 $\pm$ 0.0 & 91.4 $\pm$ 0.0 & 42.9 $\pm$ 0.0 & 61.8 $\pm$ 0.0 & 60.3 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 66.3 $\pm$ 0.1 & 71.2 $\pm$ 0.1 & 28.8 $\pm$ 0.1 & 81.1 $\pm$ 1.4 & 68.2 $\pm$ 0.1 & 81.0 $\pm$ 0.2 & 91.2 $\pm$ 0.2 & 84.8 $\pm$ 0.2 & 95.0 $\pm$ 0.1 & 61.2 $\pm$ 1.0 & 77.2 $\pm$ 0.8 & 73.3 $\pm$ 0.4 \\
& BitFit (SGD) & 64.8 $\pm$ 0.0 & 66.5 $\pm$ 0.1 & 21.3 $\pm$ 0.1 & 47.7 $\pm$ 1.3 & 62.3 $\pm$ 0.1 & 81.2 $\pm$ 0.1 & 87.2 $\pm$ 0.1 & 68.1 $\pm$ 0.1 & 92.6 $\pm$ 0.1 & 50.5 $\pm$ 0.3 & 66.8 $\pm$ 0.1 & 64.5 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 64.2 $\pm$ 0.2 & 67.7 $\pm$ 0.3 & 28.9 $\pm$ 0.2 & 88.0 $\pm$ 2.0 & 65.3 $\pm$ 0.4 & 79.4 $\pm$ 0.4 & 90.5 $\pm$ 0.3 & 87.4 $\pm$ 0.5 & 94.8 $\pm$ 0.5 & 60.9 $\pm$ 1.1 & 75.7 $\pm$ 0.5 & 73.0 $\pm$ 0.6 \\
& SAFT (SGD) & 66.3 $\pm$ 0.1 & 69.3 $\pm$ 0.1 & 28.5 $\pm$ 0.8 & 81.1 $\pm$ 1.4 & 65.4 $\pm$ 0.6 & 81.0 $\pm$ 0.3 & 91.0 $\pm$ 0.3 & 80.8 $\pm$ 0.3 & 94.7 $\pm$ 0.1 & 57.3 $\pm$ 0.5 & 73.3 $\pm$ 0.1 & 71.7 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 67.3 $\pm$ 0.1 & 72.9 $\pm$ 0.1 & 29.1 $\pm$ 2.4 & 86.2 $\pm$ 3.8 & 74.4 $\pm$ 0.4 & 80.8 $\pm$ 0.2 & 91.1 $\pm$ 0.2 & 91.9 $\pm$ 0.6 & 95.3 $\pm$ 0.3 & 65.1 $\pm$ 0.3 & 79.4 $\pm$ 0.3 & 75.8 $\pm$ 0.8 \\
\midrule
\multirow{7}{*}{16} & LayerNorm (Adam) & 66.4 $\pm$ 0.1 & 69.8 $\pm$ 0.0 & 23.4 $\pm$ 0.1 & 55.9 $\pm$ 0.8 & 65.0 $\pm$ 0.1 & 82.2 $\pm$ 0.1 & 89.7 $\pm$ 0.1 & 73.0 $\pm$ 0.3 & 94.2 $\pm$ 0.1 & 55.2 $\pm$ 0.6 & 71.6 $\pm$ 0.2 & 67.9 $\pm$ 0.2 \\
& LayerNorm (SGD) & 62.3 $\pm$ 0.0 & 62.5 $\pm$ 0.0 & 18.4 $\pm$ 0.0 & 36.2 $\pm$ 0.0 & 60.3 $\pm$ 0.0 & 78.9 $\pm$ 0.0 & 85.2 $\pm$ 0.0 & 64.2 $\pm$ 0.0 & 91.4 $\pm$ 0.0 & 43.0 $\pm$ 0.0 & 61.9 $\pm$ 0.0 & 60.4 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 67.4 $\pm$ 0.1 & 73.0 $\pm$ 0.1 & 31.9 $\pm$ 0.3 & 87.6 $\pm$ 0.4 & 71.6 $\pm$ 0.3 & 81.9 $\pm$ 0.1 & 91.9 $\pm$ 0.1 & 90.2 $\pm$ 0.4 & 95.9 $\pm$ 0.1 & 66.4 $\pm$ 0.4 & 79.5 $\pm$ 0.4 & 76.1 $\pm$ 0.3 \\
& BitFit (SGD) & 65.3 $\pm$ 0.0 & 67.6 $\pm$ 0.1 & 22.1 $\pm$ 0.1 & 52.6 $\pm$ 1.0 & 62.9 $\pm$ 0.1 & 81.8 $\pm$ 0.1 & 88.5 $\pm$ 0.1 & 70.1 $\pm$ 0.1 & 93.1 $\pm$ 0.0 & 53.5 $\pm$ 0.4 & 69.2 $\pm$ 0.1 & 66.0 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 66.3 $\pm$ 0.2 & 69.2 $\pm$ 0.5 & 35.4 $\pm$ 0.3 & 92.3 $\pm$ 0.7 & 69.9 $\pm$ 0.2 & 79.7 $\pm$ 0.3 & 90.6 $\pm$ 0.1 & 91.2 $\pm$ 0.3 & 95.3 $\pm$ 0.1 & 65.3 $\pm$ 0.5 & 78.2 $\pm$ 0.4 & 75.8 $\pm$ 0.3 \\
& SAFT (SGD) & 67.1 $\pm$ 0.1 & 70.8 $\pm$ 0.1 & 31.9 $\pm$ 1.0 & 88.2 $\pm$ 0.5 & 68.2 $\pm$ 0.2 & 81.5 $\pm$ 0.1 & 91.4 $\pm$ 0.2 & 86.5 $\pm$ 0.1 & 95.0 $\pm$ 0.2 & 62.0 $\pm$ 0.6 & 76.4 $\pm$ 0.2 & 74.4 $\pm$ 0.3 \\
\cmidrule(lr){2-14}
& SGD & 68.8 $\pm$ 0.1 & 74.4 $\pm$ 0.1 & 39.5 $\pm$ 0.3 & 92.2 $\pm$ 0.6 & 78.8 $\pm$ 0.7 & 81.8 $\pm$ 0.0 & 91.9 $\pm$ 0.2 & 95.1 $\pm$ 0.5 & 96.2 $\pm$ 0.1 & 68.7 $\pm$ 0.2 & 82.7 $\pm$ 0.1 & 79.1 $\pm$ 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets & Flowers & Caltech & DTD & UCF & Average \\ \midrule
\multirow{1}{*}{0} & CLIP & 66.7 & 62.6 & 23.9 & 42.2 & 65.5 & 85.2 & 88.3 & 67.4 & 93.3 & 44.4 & 65.2 & 64.1 \\
\midrule
\multirow{7}{*}{1} & LayerNorm (Adam) & 68.7 $\pm$ 0.1 & 66.7 $\pm$ 0.1 & 25.5 $\pm$ 0.2 & 49.6 $\pm$ 2.0 & 66.7 $\pm$ 0.2 & 85.7 $\pm$ 0.1 & 89.4 $\pm$ 0.1 & 69.9 $\pm$ 0.1 & 93.5 $\pm$ 0.1 & 45.9 $\pm$ 0.2 & 67.8 $\pm$ 0.2 & 66.3 $\pm$ 0.3 \\
& LayerNorm (SGD) & 66.7 $\pm$ 0.0 & 62.6 $\pm$ 0.0 & 23.9 $\pm$ 0.0 & 42.3 $\pm$ 0.1 & 65.6 $\pm$ 0.0 & 85.2 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 67.5 $\pm$ 0.0 & 93.3 $\pm$ 0.0 & 44.4 $\pm$ 0.1 & 65.3 $\pm$ 0.0 & 64.1 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 69.4 $\pm$ 0.2 & 69.3 $\pm$ 0.2 & 29.5 $\pm$ 0.3 & 72.0 $\pm$ 1.9 & 69.1 $\pm$ 0.4 & 85.5 $\pm$ 0.2 & 92.3 $\pm$ 0.3 & 74.8 $\pm$ 0.3 & 93.9 $\pm$ 0.2 & 52.1 $\pm$ 0.6 & 74.6 $\pm$ 0.4 & 71.1 $\pm$ 0.5 \\
& BitFit (SGD) & 68.0 $\pm$ 0.1 & 66.9 $\pm$ 0.2 & 25.5 $\pm$ 0.1 & 52.0 $\pm$ 1.8 & 66.3 $\pm$ 0.1 & 85.5 $\pm$ 0.1 & 89.3 $\pm$ 0.1 & 69.5 $\pm$ 0.2 & 93.4 $\pm$ 0.0 & 46.4 $\pm$ 0.2 & 67.9 $\pm$ 0.3 & 66.4 $\pm$ 0.3 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 66.1 $\pm$ 0.1 & 67.2 $\pm$ 0.3 & 27.4 $\pm$ 0.8 & 68.9 $\pm$ 3.5 & 64.8 $\pm$ 0.7 & 84.1 $\pm$ 0.4 & 89.9 $\pm$ 0.9 & 80.7 $\pm$ 0.9 & 93.9 $\pm$ 0.2 & 52.2 $\pm$ 1.0 & 73.7 $\pm$ 0.4 & 69.9 $\pm$ 0.8 \\
& SAFT (SGD) & 70.0 $\pm$ 0.1 & 68.6 $\pm$ 0.2 & 28.9 $\pm$ 0.3 & 65.2 $\pm$ 1.0 & 68.0 $\pm$ 0.3 & 85.6 $\pm$ 0.5 & 91.3 $\pm$ 0.4 & 73.6 $\pm$ 0.2 & 94.3 $\pm$ 0.1 & 51.8 $\pm$ 0.6 & 71.3 $\pm$ 0.1 & 69.9 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 70.1 $\pm$ 0.2 & 70.3 $\pm$ 0.2 & 30.5 $\pm$ 0.9 & 73.8 $\pm$ 2.7 & 70.8 $\pm$ 0.6 & 85.8 $\pm$ 0.2 & 92.7 $\pm$ 0.2 & 83.6 $\pm$ 0.6 & 94.0 $\pm$ 0.2 & 53.7 $\pm$ 0.8 & 76.1 $\pm$ 0.5 & 72.8 $\pm$ 0.6 \\
\midrule
\multirow{7}{*}{2} & LayerNorm (Adam) & 69.4 $\pm$ 0.0 & 68.0 $\pm$ 0.0 & 26.3 $\pm$ 0.2 & 52.4 $\pm$ 0.7 & 67.1 $\pm$ 0.1 & 86.1 $\pm$ 0.1 & 89.4 $\pm$ 0.0 & 71.2 $\pm$ 0.2 & 93.8 $\pm$ 0.0 & 48.1 $\pm$ 0.4 & 69.5 $\pm$ 0.1 & 67.4 $\pm$ 0.2 \\
& LayerNorm (SGD) & 66.8 $\pm$ 0.0 & 62.7 $\pm$ 0.0 & 24.0 $\pm$ 0.0 & 42.4 $\pm$ 0.1 & 65.5 $\pm$ 0.0 & 85.3 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 67.5 $\pm$ 0.0 & 93.3 $\pm$ 0.0 & 44.3 $\pm$ 0.1 & 65.2 $\pm$ 0.0 & 64.1 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 70.0 $\pm$ 0.1 & 70.5 $\pm$ 0.3 & 31.3 $\pm$ 1.0 & 78.0 $\pm$ 2.1 & 69.4 $\pm$ 0.5 & 85.7 $\pm$ 0.3 & 92.0 $\pm$ 0.8 & 79.8 $\pm$ 0.4 & 94.5 $\pm$ 0.3 & 56.5 $\pm$ 0.9 & 77.0 $\pm$ 0.4 & 73.2 $\pm$ 0.6 \\
& BitFit (SGD) & 68.6 $\pm$ 0.0 & 67.5 $\pm$ 0.0 & 26.4 $\pm$ 0.1 & 54.9 $\pm$ 0.8 & 66.8 $\pm$ 0.1 & 85.7 $\pm$ 0.1 & 89.3 $\pm$ 0.1 & 71.1 $\pm$ 0.1 & 93.5 $\pm$ 0.1 & 48.7 $\pm$ 0.2 & 69.7 $\pm$ 0.2 & 67.5 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 66.9 $\pm$ 0.3 & 68.8 $\pm$ 0.3 & 31.1 $\pm$ 0.9 & 78.7 $\pm$ 2.7 & 67.8 $\pm$ 0.2 & 84.8 $\pm$ 0.2 & 92.5 $\pm$ 0.6 & 85.0 $\pm$ 0.5 & 94.6 $\pm$ 0.1 & 57.4 $\pm$ 2.1 & 76.0 $\pm$ 0.3 & 73.1 $\pm$ 0.7 \\
& SAFT (SGD) & 70.5 $\pm$ 0.1 & 69.7 $\pm$ 0.1 & 31.2 $\pm$ 0.4 & 73.3 $\pm$ 0.9 & 69.1 $\pm$ 0.2 & 86.0 $\pm$ 0.3 & 92.2 $\pm$ 0.5 & 76.3 $\pm$ 0.7 & 94.4 $\pm$ 0.1 & 54.3 $\pm$ 1.3 & 73.4 $\pm$ 0.6 & 71.9 $\pm$ 0.5 \\
\cmidrule(lr){2-14}
& SGD & 70.5 $\pm$ 0.2 & 71.8 $\pm$ 0.4 & 33.5 $\pm$ 1.4 & 82.4 $\pm$ 2.3 & 71.4 $\pm$ 0.6 & 86.0 $\pm$ 0.2 & 92.5 $\pm$ 0.6 & 89.7 $\pm$ 0.3 & 94.4 $\pm$ 0.2 & 59.4 $\pm$ 1.0 & 79.0 $\pm$ 1.0 & 75.5 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{4} & LayerNorm (Adam) & 70.1 $\pm$ 0.0 & 69.2 $\pm$ 0.1 & 27.3 $\pm$ 0.2 & 53.4 $\pm$ 0.5 & 68.3 $\pm$ 0.1 & 86.4 $\pm$ 0.0 & 89.7 $\pm$ 0.1 & 72.7 $\pm$ 0.1 & 93.9 $\pm$ 0.2 & 49.9 $\pm$ 0.4 & 71.3 $\pm$ 0.1 & 68.4 $\pm$ 0.2 \\
& LayerNorm (SGD) & 66.8 $\pm$ 0.0 & 62.8 $\pm$ 0.0 & 24.1 $\pm$ 0.0 & 42.4 $\pm$ 0.1 & 65.6 $\pm$ 0.0 & 85.3 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 67.5 $\pm$ 0.0 & 93.3 $\pm$ 0.0 & 44.3 $\pm$ 0.0 & 65.2 $\pm$ 0.0 & 64.1 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 70.8 $\pm$ 0.0 & 72.2 $\pm$ 0.2 & 33.5 $\pm$ 0.1 & 78.7 $\pm$ 0.6 & 72.5 $\pm$ 0.3 & 86.3 $\pm$ 0.2 & 93.0 $\pm$ 0.2 & 85.1 $\pm$ 0.5 & 95.3 $\pm$ 0.3 & 60.9 $\pm$ 0.3 & 79.4 $\pm$ 0.5 & 75.2 $\pm$ 0.3 \\
& BitFit (SGD) & 69.3 $\pm$ 0.1 & 68.2 $\pm$ 0.0 & 27.4 $\pm$ 0.2 & 54.1 $\pm$ 0.5 & 67.1 $\pm$ 0.2 & 86.0 $\pm$ 0.0 & 89.5 $\pm$ 0.1 & 72.7 $\pm$ 0.1 & 93.6 $\pm$ 0.1 & 49.7 $\pm$ 0.4 & 71.3 $\pm$ 0.2 & 68.1 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 68.2 $\pm$ 0.2 & 69.5 $\pm$ 0.2 & 32.8 $\pm$ 0.9 & 83.6 $\pm$ 1.3 & 70.0 $\pm$ 0.2 & 85.5 $\pm$ 0.2 & 93.2 $\pm$ 0.4 & 88.7 $\pm$ 0.3 & 95.2 $\pm$ 0.3 & 61.6 $\pm$ 0.8 & 77.9 $\pm$ 0.9 & 75.1 $\pm$ 0.5 \\
& SAFT (SGD) & 71.0 $\pm$ 0.1 & 71.1 $\pm$ 0.2 & 33.6 $\pm$ 0.6 & 75.6 $\pm$ 1.2 & 70.9 $\pm$ 0.2 & 86.6 $\pm$ 0.2 & 93.0 $\pm$ 0.1 & 80.7 $\pm$ 0.4 & 94.7 $\pm$ 0.3 & 56.5 $\pm$ 0.5 & 75.1 $\pm$ 0.2 & 73.5 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 71.4 $\pm$ 0.2 & 73.7 $\pm$ 0.2 & 35.5 $\pm$ 2.0 & 84.4 $\pm$ 1.5 & 77.2 $\pm$ 0.1 & 86.1 $\pm$ 0.0 & 93.0 $\pm$ 0.4 & 93.3 $\pm$ 0.5 & 95.2 $\pm$ 0.4 & 64.4 $\pm$ 0.9 & 81.8 $\pm$ 1.0 & 77.8 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{8} & LayerNorm (Adam) & 70.7 $\pm$ 0.1 & 70.7 $\pm$ 0.0 & 28.8 $\pm$ 0.1 & 60.2 $\pm$ 0.6 & 69.7 $\pm$ 0.1 & 87.1 $\pm$ 0.1 & 90.5 $\pm$ 0.2 & 74.5 $\pm$ 0.2 & 94.6 $\pm$ 0.1 & 52.6 $\pm$ 0.2 & 73.7 $\pm$ 0.2 & 70.3 $\pm$ 0.2 \\
& LayerNorm (SGD) & 66.8 $\pm$ 0.0 & 63.0 $\pm$ 0.0 & 24.0 $\pm$ 0.0 & 42.5 $\pm$ 0.0 & 65.7 $\pm$ 0.0 & 85.3 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 67.5 $\pm$ 0.0 & 93.3 $\pm$ 0.0 & 44.4 $\pm$ 0.0 & 65.3 $\pm$ 0.0 & 64.2 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 71.6 $\pm$ 0.2 & 73.8 $\pm$ 0.1 & 37.1 $\pm$ 0.9 & 84.1 $\pm$ 1.8 & 76.1 $\pm$ 0.6 & 86.5 $\pm$ 0.1 & 93.4 $\pm$ 0.1 & 90.6 $\pm$ 0.6 & 95.4 $\pm$ 0.2 & 64.4 $\pm$ 1.5 & 81.8 $\pm$ 0.5 & 77.7 $\pm$ 0.6 \\
& BitFit (SGD) & 69.8 $\pm$ 0.1 & 68.8 $\pm$ 0.0 & 28.0 $\pm$ 0.1 & 60.6 $\pm$ 0.7 & 67.9 $\pm$ 0.0 & 86.4 $\pm$ 0.0 & 89.8 $\pm$ 0.1 & 73.5 $\pm$ 0.2 & 93.9 $\pm$ 0.1 & 52.1 $\pm$ 0.2 & 72.8 $\pm$ 0.1 & 69.4 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 69.6 $\pm$ 0.3 & 70.7 $\pm$ 0.2 & 36.3 $\pm$ 0.9 & 88.9 $\pm$ 0.9 & 73.5 $\pm$ 0.5 & 85.7 $\pm$ 0.3 & 93.3 $\pm$ 0.1 & 91.8 $\pm$ 0.3 & 95.8 $\pm$ 0.2 & 65.4 $\pm$ 1.4 & 79.6 $\pm$ 0.5 & 77.3 $\pm$ 0.5 \\
& SAFT (SGD) & 71.5 $\pm$ 0.0 & 72.1 $\pm$ 0.1 & 37.4 $\pm$ 0.6 & 82.3 $\pm$ 0.3 & 72.9 $\pm$ 0.2 & 86.9 $\pm$ 0.3 & 93.0 $\pm$ 0.2 & 84.6 $\pm$ 0.2 & 95.3 $\pm$ 0.1 & 59.8 $\pm$ 0.7 & 77.3 $\pm$ 0.3 & 75.7 $\pm$ 0.3 \\
\cmidrule(lr){2-14}
& SGD & 72.4 $\pm$ 0.3 & 75.2 $\pm$ 0.3 & 42.0 $\pm$ 0.8 & 85.3 $\pm$ 3.5 & 81.2 $\pm$ 1.2 & 86.5 $\pm$ 0.1 & 93.3 $\pm$ 0.2 & 95.2 $\pm$ 0.4 & 95.7 $\pm$ 0.1 & 68.1 $\pm$ 0.9 & 84.2 $\pm$ 0.2 & 79.9 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{16} & LayerNorm (Adam) & 71.4 $\pm$ 0.0 & 72.2 $\pm$ 0.1 & 31.4 $\pm$ 0.2 & 67.8 $\pm$ 0.5 & 71.8 $\pm$ 0.1 & 87.4 $\pm$ 0.0 & 92.9 $\pm$ 0.1 & 78.2 $\pm$ 0.2 & 94.9 $\pm$ 0.0 & 56.5 $\pm$ 0.2 & 76.9 $\pm$ 0.1 & 72.8 $\pm$ 0.1 \\
& LayerNorm (SGD) & 67.0 $\pm$ 0.0 & 63.4 $\pm$ 0.0 & 24.2 $\pm$ 0.0 & 42.7 $\pm$ 0.0 & 65.8 $\pm$ 0.0 & 85.3 $\pm$ 0.0 & 88.3 $\pm$ 0.0 & 67.7 $\pm$ 0.0 & 93.3 $\pm$ 0.0 & 44.4 $\pm$ 0.0 & 65.5 $\pm$ 0.0 & 64.3 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 72.6 $\pm$ 0.0 & 75.5 $\pm$ 0.1 & 42.6 $\pm$ 0.3 & 88.5 $\pm$ 0.8 & 79.6 $\pm$ 0.2 & 87.0 $\pm$ 0.0 & 94.0 $\pm$ 0.2 & 94.5 $\pm$ 0.4 & 95.6 $\pm$ 0.3 & 68.3 $\pm$ 1.5 & 84.0 $\pm$ 0.1 & 80.2 $\pm$ 0.4 \\
& BitFit (SGD) & 70.2 $\pm$ 0.0 & 69.8 $\pm$ 0.0 & 29.4 $\pm$ 0.3 & 65.6 $\pm$ 0.6 & 68.8 $\pm$ 0.1 & 86.8 $\pm$ 0.1 & 91.2 $\pm$ 0.1 & 74.7 $\pm$ 0.1 & 94.1 $\pm$ 0.0 & 54.7 $\pm$ 0.2 & 74.9 $\pm$ 0.1 & 70.9 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 71.4 $\pm$ 0.1 & 72.2 $\pm$ 0.1 & 41.8 $\pm$ 0.2 & 93.1 $\pm$ 0.5 & 77.1 $\pm$ 0.1 & 85.9 $\pm$ 0.3 & 93.6 $\pm$ 0.4 & 95.1 $\pm$ 0.1 & 95.9 $\pm$ 0.2 & 69.6 $\pm$ 0.7 & 82.5 $\pm$ 0.2 & 79.8 $\pm$ 0.3 \\
& SAFT (SGD) & 72.4 $\pm$ 0.0 & 73.4 $\pm$ 0.0 & 41.5 $\pm$ 0.2 & 86.9 $\pm$ 0.5 & 75.7 $\pm$ 0.1 & 87.3 $\pm$ 0.1 & 93.5 $\pm$ 0.2 & 90.6 $\pm$ 0.6 & 95.6 $\pm$ 0.1 & 64.5 $\pm$ 0.5 & 80.4 $\pm$ 0.4 & 78.3 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& SGD & 73.9 $\pm$ 0.1 & 76.7 $\pm$ 0.1 & 51.2 $\pm$ 0.9 & 92.2 $\pm$ 0.7 & 85.4 $\pm$ 0.1 & 87.2 $\pm$ 0.1 & 94.4 $\pm$ 0.2 & 97.4 $\pm$ 0.2 & 96.2 $\pm$ 0.1 & 72.0 $\pm$ 0.8 & 86.6 $\pm$ 0.2 & 83.0 $\pm$ 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets & Flowers & Caltech & DTD & UCF & Average \\ \midrule
\multirow{1}{*}{0} & CLIP & 73.5 & 67.7 & 30.0 & 55.1 & 76.8 & 90.3 & 93.1 & 76.2 & 95.2 & 52.4 & 73.7 & 71.3 \\
\midrule
\multirow{7}{*}{1} & LayerNorm (Adam) & 75.9 $\pm$ 0.1 & 71.2 $\pm$ 0.1 & 33.7 $\pm$ 0.1 & 61.9 $\pm$ 0.8 & 78.3 $\pm$ 0.2 & 90.9 $\pm$ 0.1 & 93.9 $\pm$ 0.1 & 78.7 $\pm$ 0.1 & 95.4 $\pm$ 0.2 & 54.1 $\pm$ 0.2 & 75.7 $\pm$ 0.3 & 73.6 $\pm$ 0.2 \\
& LayerNorm (SGD) & 73.5 $\pm$ 0.0 & 67.8 $\pm$ 0.0 & 30.1 $\pm$ 0.1 & 55.3 $\pm$ 0.0 & 76.8 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.2 $\pm$ 0.0 & 95.2 $\pm$ 0.0 & 52.4 $\pm$ 0.0 & 73.7 $\pm$ 0.0 & 71.3 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 75.9 $\pm$ 0.4 & 73.6 $\pm$ 0.1 & 39.7 $\pm$ 0.9 & 71.4 $\pm$ 4.1 & 80.0 $\pm$ 0.1 & 90.9 $\pm$ 0.3 & 94.5 $\pm$ 0.1 & 83.2 $\pm$ 1.0 & 95.8 $\pm$ 0.2 & 59.5 $\pm$ 0.4 & 80.5 $\pm$ 0.3 & 76.8 $\pm$ 0.7 \\
& BitFit (SGD) & 74.6 $\pm$ 0.1 & 69.1 $\pm$ 0.1 & 31.6 $\pm$ 0.1 & 59.6 $\pm$ 0.5 & 77.3 $\pm$ 0.1 & 90.4 $\pm$ 0.0 & 93.3 $\pm$ 0.0 & 76.7 $\pm$ 0.1 & 95.2 $\pm$ 0.0 & 52.6 $\pm$ 0.2 & 74.5 $\pm$ 0.1 & 72.3 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 74.2 $\pm$ 0.6 & 73.7 $\pm$ 0.1 & 38.4 $\pm$ 1.6 & 74.2 $\pm$ 3.5 & 78.5 $\pm$ 0.0 & 89.4 $\pm$ 0.5 & 91.0 $\pm$ 1.9 & 89.1 $\pm$ 0.8 & 96.2 $\pm$ 0.8 & 59.6 $\pm$ 1.7 & 81.3 $\pm$ 0.8 & 76.9 $\pm$ 1.1 \\
& SAFT (SGD) & 75.9 $\pm$ 0.0 & 71.7 $\pm$ 0.1 & 36.7 $\pm$ 1.0 & 66.9 $\pm$ 2.2 & 78.5 $\pm$ 0.1 & 90.9 $\pm$ 0.1 & 94.2 $\pm$ 0.1 & 80.6 $\pm$ 0.2 & 95.5 $\pm$ 0.5 & 56.4 $\pm$ 1.0 & 77.7 $\pm$ 0.0 & 75.0 $\pm$ 0.5 \\
\cmidrule(lr){2-14}
& SGD & 76.6 $\pm$ 0.2 & 74.3 $\pm$ 0.1 & 41.1 $\pm$ 0.9 & 75.3 $\pm$ 4.1 & 80.7 $\pm$ 0.4 & 91.0 $\pm$ 0.1 & 94.6 $\pm$ 0.2 & 90.2 $\pm$ 0.8 & 95.6 $\pm$ 0.5 & 60.5 $\pm$ 0.4 & 81.9 $\pm$ 0.5 & 78.3 $\pm$ 0.7 \\
\midrule
\multirow{7}{*}{2} & LayerNorm (Adam) & 76.7 $\pm$ 0.1 & 72.6 $\pm$ 0.1 & 35.5 $\pm$ 0.3 & 63.5 $\pm$ 0.3 & 79.0 $\pm$ 0.1 & 91.1 $\pm$ 0.2 & 94.1 $\pm$ 0.1 & 80.7 $\pm$ 0.4 & 95.9 $\pm$ 0.0 & 55.7 $\pm$ 0.1 & 76.8 $\pm$ 0.2 & 74.7 $\pm$ 0.2 \\
& LayerNorm (SGD) & 73.6 $\pm$ 0.0 & 67.8 $\pm$ 0.0 & 30.1 $\pm$ 0.1 & 55.3 $\pm$ 0.0 & 76.8 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.2 $\pm$ 0.0 & 95.2 $\pm$ 0.0 & 52.4 $\pm$ 0.0 & 73.7 $\pm$ 0.0 & 71.3 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 76.3 $\pm$ 0.2 & 75.0 $\pm$ 0.1 & 41.5 $\pm$ 1.1 & 76.5 $\pm$ 2.2 & 81.0 $\pm$ 0.2 & 91.1 $\pm$ 0.2 & 94.5 $\pm$ 0.3 & 87.8 $\pm$ 0.3 & 96.6 $\pm$ 0.7 & 64.0 $\pm$ 0.5 & 82.2 $\pm$ 0.6 & 78.8 $\pm$ 0.6 \\
& BitFit (SGD) & 75.1 $\pm$ 0.0 & 70.0 $\pm$ 0.0 & 32.9 $\pm$ 0.2 & 59.9 $\pm$ 0.6 & 77.5 $\pm$ 0.1 & 90.5 $\pm$ 0.1 & 93.4 $\pm$ 0.0 & 77.6 $\pm$ 0.4 & 95.2 $\pm$ 0.0 & 53.2 $\pm$ 0.5 & 74.9 $\pm$ 0.0 & 72.7 $\pm$ 0.2 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 74.7 $\pm$ 0.3 & 75.1 $\pm$ 0.2 & 40.9 $\pm$ 1.4 & 85.1 $\pm$ 2.6 & 80.0 $\pm$ 0.2 & 90.7 $\pm$ 0.2 & 94.2 $\pm$ 0.2 & 92.7 $\pm$ 0.7 & 97.1 $\pm$ 0.3 & 66.8 $\pm$ 0.9 & 82.4 $\pm$ 0.8 & 80.0 $\pm$ 0.7 \\
& SAFT (SGD) & 76.5 $\pm$ 0.1 & 72.9 $\pm$ 0.1 & 38.7 $\pm$ 0.4 & 69.4 $\pm$ 1.7 & 79.4 $\pm$ 0.1 & 91.0 $\pm$ 0.2 & 94.4 $\pm$ 0.1 & 82.6 $\pm$ 0.6 & 95.8 $\pm$ 0.2 & 59.5 $\pm$ 0.1 & 78.6 $\pm$ 0.4 & 76.3 $\pm$ 0.4 \\
\cmidrule(lr){2-14}
& SGD & 76.8 $\pm$ 0.2 & 76.0 $\pm$ 0.1 & 43.3 $\pm$ 1.6 & 82.0 $\pm$ 1.5 & 82.9 $\pm$ 0.2 & 91.2 $\pm$ 0.2 & 94.4 $\pm$ 0.2 & 94.1 $\pm$ 0.4 & 96.6 $\pm$ 0.6 & 66.8 $\pm$ 1.2 & 83.7 $\pm$ 0.5 & 80.7 $\pm$ 0.6 \\
\midrule
\multirow{7}{*}{4} & LayerNorm (Adam) & 77.5 $\pm$ 0.1 & 74.4 $\pm$ 0.1 & 37.6 $\pm$ 0.2 & 64.2 $\pm$ 0.4 & 80.5 $\pm$ 0.0 & 91.4 $\pm$ 0.0 & 94.7 $\pm$ 0.2 & 82.4 $\pm$ 0.1 & 96.2 $\pm$ 0.1 & 57.9 $\pm$ 0.2 & 78.5 $\pm$ 0.2 & 75.9 $\pm$ 0.1 \\
& LayerNorm (SGD) & 73.7 $\pm$ 0.0 & 67.9 $\pm$ 0.0 & 30.1 $\pm$ 0.1 & 55.3 $\pm$ 0.0 & 76.8 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.2 $\pm$ 0.0 & 95.2 $\pm$ 0.0 & 52.5 $\pm$ 0.1 & 73.8 $\pm$ 0.0 & 71.4 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 77.0 $\pm$ 0.1 & 76.5 $\pm$ 0.1 & 45.8 $\pm$ 0.5 & 78.8 $\pm$ 1.2 & 83.4 $\pm$ 0.2 & 91.2 $\pm$ 0.1 & 95.4 $\pm$ 0.3 & 93.8 $\pm$ 0.3 & 97.3 $\pm$ 0.3 & 66.0 $\pm$ 0.4 & 85.1 $\pm$ 0.6 & 80.9 $\pm$ 0.4 \\
& BitFit (SGD) & 75.7 $\pm$ 0.0 & 70.7 $\pm$ 0.0 & 34.1 $\pm$ 0.1 & 59.7 $\pm$ 0.2 & 77.9 $\pm$ 0.1 & 90.6 $\pm$ 0.0 & 93.6 $\pm$ 0.1 & 79.0 $\pm$ 0.1 & 95.3 $\pm$ 0.0 & 54.1 $\pm$ 0.3 & 75.4 $\pm$ 0.1 & 73.3 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 75.7 $\pm$ 0.3 & 75.8 $\pm$ 0.1 & 44.9 $\pm$ 0.7 & 87.7 $\pm$ 1.9 & 82.3 $\pm$ 0.5 & 91.1 $\pm$ 0.1 & 95.2 $\pm$ 0.2 & 95.5 $\pm$ 0.3 & 97.4 $\pm$ 0.3 & 68.4 $\pm$ 0.4 & 85.2 $\pm$ 0.5 & 81.7 $\pm$ 0.5 \\
& SAFT (SGD) & 77.2 $\pm$ 0.1 & 74.2 $\pm$ 0.1 & 41.8 $\pm$ 0.7 & 70.4 $\pm$ 1.5 & 80.4 $\pm$ 0.1 & 91.3 $\pm$ 0.1 & 94.6 $\pm$ 0.2 & 84.4 $\pm$ 0.3 & 96.4 $\pm$ 0.1 & 60.8 $\pm$ 0.1 & 80.4 $\pm$ 0.0 & 77.4 $\pm$ 0.3 \\
\cmidrule(lr){2-14}
& SGD & 77.7 $\pm$ 0.1 & 77.6 $\pm$ 0.2 & 48.1 $\pm$ 0.5 & 83.4 $\pm$ 0.7 & 85.8 $\pm$ 0.3 & 91.5 $\pm$ 0.1 & 95.4 $\pm$ 0.1 & 96.8 $\pm$ 0.3 & 97.2 $\pm$ 0.4 & 69.6 $\pm$ 1.1 & 86.3 $\pm$ 0.3 & 82.7 $\pm$ 0.4 \\
\midrule
\multirow{7}{*}{8} & LayerNorm (Adam) & 78.1 $\pm$ 0.1 & 76.1 $\pm$ 0.1 & 41.6 $\pm$ 0.2 & 68.2 $\pm$ 0.3 & 82.1 $\pm$ 0.1 & 91.9 $\pm$ 0.1 & 94.7 $\pm$ 0.1 & 85.9 $\pm$ 0.1 & 96.9 $\pm$ 0.2 & 61.4 $\pm$ 0.2 & 81.1 $\pm$ 0.4 & 78.0 $\pm$ 0.2 \\
& LayerNorm (SGD) & 73.9 $\pm$ 0.0 & 68.1 $\pm$ 0.0 & 30.1 $\pm$ 0.0 & 55.5 $\pm$ 0.0 & 76.9 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.3 $\pm$ 0.0 & 95.2 $\pm$ 0.0 & 52.5 $\pm$ 0.1 & 73.8 $\pm$ 0.0 & 71.4 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 77.9 $\pm$ 0.1 & 78.1 $\pm$ 0.2 & 49.6 $\pm$ 0.6 & 84.0 $\pm$ 0.7 & 86.2 $\pm$ 0.4 & 91.4 $\pm$ 0.1 & 95.5 $\pm$ 0.4 & 96.6 $\pm$ 0.2 & 97.6 $\pm$ 0.4 & 70.7 $\pm$ 0.7 & 86.7 $\pm$ 0.3 & 83.1 $\pm$ 0.4 \\
& BitFit (SGD) & 76.3 $\pm$ 0.0 & 71.7 $\pm$ 0.0 & 35.1 $\pm$ 0.2 & 61.8 $\pm$ 0.1 & 78.4 $\pm$ 0.0 & 90.9 $\pm$ 0.0 & 93.8 $\pm$ 0.1 & 80.4 $\pm$ 0.2 & 95.5 $\pm$ 0.0 & 55.4 $\pm$ 0.2 & 76.5 $\pm$ 0.0 & 74.2 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 76.6 $\pm$ 0.1 & 76.8 $\pm$ 0.2 & 51.4 $\pm$ 0.6 & 90.3 $\pm$ 1.6 & 84.7 $\pm$ 0.4 & 91.5 $\pm$ 0.2 & 95.6 $\pm$ 0.2 & 96.9 $\pm$ 0.2 & 97.6 $\pm$ 0.2 & 72.1 $\pm$ 0.3 & 86.0 $\pm$ 0.3 & 83.6 $\pm$ 0.4 \\
& SAFT (SGD) & 77.8 $\pm$ 0.1 & 75.7 $\pm$ 0.2 & 45.6 $\pm$ 0.3 & 78.3 $\pm$ 0.3 & 81.8 $\pm$ 0.1 & 91.5 $\pm$ 0.1 & 94.4 $\pm$ 0.3 & 88.9 $\pm$ 0.7 & 96.8 $\pm$ 0.1 & 64.4 $\pm$ 0.7 & 81.5 $\pm$ 0.1 & 79.7 $\pm$ 0.3 \\
\cmidrule(lr){2-14}
& SGD & 78.4 $\pm$ 0.2 & 79.1 $\pm$ 0.2 & 56.5 $\pm$ 0.9 & 88.2 $\pm$ 1.3 & 88.5 $\pm$ 0.2 & 91.8 $\pm$ 0.1 & 95.3 $\pm$ 0.4 & 97.7 $\pm$ 0.1 & 97.5 $\pm$ 0.5 & 72.2 $\pm$ 0.4 & 88.3 $\pm$ 0.1 & 84.9 $\pm$ 0.4 \\
\midrule
\multirow{7}{*}{16} & LayerNorm (Adam) & 78.9 $\pm$ 0.0 & 77.8 $\pm$ 0.1 & 45.5 $\pm$ 0.2 & 72.9 $\pm$ 0.7 & 83.9 $\pm$ 0.2 & 92.0 $\pm$ 0.1 & 95.2 $\pm$ 0.2 & 91.7 $\pm$ 0.2 & 97.5 $\pm$ 0.1 & 66.3 $\pm$ 0.4 & 84.2 $\pm$ 0.4 & 80.5 $\pm$ 0.2 \\
& LayerNorm (SGD) & 74.2 $\pm$ 0.0 & 68.5 $\pm$ 0.0 & 30.3 $\pm$ 0.0 & 55.7 $\pm$ 0.0 & 76.9 $\pm$ 0.0 & 90.3 $\pm$ 0.0 & 93.1 $\pm$ 0.0 & 76.3 $\pm$ 0.0 & 95.2 $\pm$ 0.0 & 52.4 $\pm$ 0.0 & 74.1 $\pm$ 0.0 & 71.5 $\pm$ 0.0 \\
\cmidrule(lr){2-14}
& BitFit (Adam) & 79.0 $\pm$ 0.1 & 79.5 $\pm$ 0.2 & 55.0 $\pm$ 0.4 & 90.4 $\pm$ 0.8 & 88.1 $\pm$ 0.2 & 91.7 $\pm$ 0.0 & 95.8 $\pm$ 0.2 & 97.9 $\pm$ 0.3 & 97.6 $\pm$ 0.2 & 75.0 $\pm$ 0.5 & 88.6 $\pm$ 0.5 & 85.3 $\pm$ 0.3 \\
& BitFit (SGD) & 76.8 $\pm$ 0.0 & 72.8 $\pm$ 0.0 & 36.9 $\pm$ 0.2 & 62.7 $\pm$ 0.2 & 79.1 $\pm$ 0.0 & 91.2 $\pm$ 0.0 & 94.2 $\pm$ 0.0 & 81.8 $\pm$ 0.1 & 95.8 $\pm$ 0.0 & 58.2 $\pm$ 0.2 & 78.0 $\pm$ 0.2 & 75.2 $\pm$ 0.1 \\
\cmidrule(lr){2-14}
& SAFT (Adam) & 77.6 $\pm$ 0.2 & 77.7 $\pm$ 0.2 & 59.0 $\pm$ 0.4 & 94.1 $\pm$ 0.8 & 86.5 $\pm$ 0.2 & 91.5 $\pm$ 0.2 & 95.8 $\pm$ 0.1 & 97.9 $\pm$ 0.3 & 97.8 $\pm$ 0.2 & 74.9 $\pm$ 0.2 & 87.8 $\pm$ 0.2 & 85.5 $\pm$ 0.3 \\
& SAFT (SGD) & 78.4 $\pm$ 0.1 & 77.1 $\pm$ 0.1 & 49.0 $\pm$ 0.4 & 83.1 $\pm$ 0.7 & 83.6 $\pm$ 0.1 & 91.8 $\pm$ 0.1 & 95.0 $\pm$ 0.2 & 92.6 $\pm$ 0.4 & 97.4 $\pm$ 0.2 & 68.5 $\pm$ 0.5 & 83.9 $\pm$ 0.1 & 81.9 $\pm$ 0.3 \\
\cmidrule(lr){2-14}
& SGD & 79.5 $\pm$ 0.2 & 80.5 $\pm$ 0.2 & 63.2 $\pm$ 0.5 & 92.0 $\pm$ 0.4 & 90.4 $\pm$ 0.1 & 92.0 $\pm$ 0.0 & 95.7 $\pm$ 0.1 & 98.7 $\pm$ 0.2 & 97.6 $\pm$ 0.2 & 76.8 $\pm$ 0.4 & 90.0 $\pm$ 0.2 & 86.9 $\pm$ 0.2 \\
\bottomrule
\end{tabular}
